A Fair Comparison Between Spatial Modulation and Antenna Selection in Massive MIMO Systems

Both antenna selection and spatial modulation allow for low-complexity MIMO transmitters when the number of RF chains is much lower than the number of transmit antennas. In this manuscript, we present a quantitative performance comparison between these two approaches by taking into account implementational restrictions, such as antenna switching. We consider a band-limitedMIMO system, for which the pulse shape is designed, such that the outband emission satisfies a desired spectral mask. The bit error rate is determined for this system, considering antenna selection and spatial modulation. The results depict that for any array size at the transmit and receive sides, antenna selection outperforms spatial modulation, as long as the power efficiency is smaller than a certain threshold level. By passing this threshold, spatial modulation starts to perform superior. Our investigations show that the threshold takes smaller values, as the number of receive antennas grows large. This indicates that spatial modulation is an effective technique for uplink transmission in massive MIMO systems.

==> Figs/8QAM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=3.4in,
at={(1.083in,0.573in)},
scale only axis,
xmin=-25,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\log \snr$ in [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rm BER$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-25	0.4969015\\
-23	0.49525584375\\
-21	0.49310965625\\
-19	0.4888611875\\
-17	0.48203965625\\
-15	0.4703346875\\
-13	0.4500663125\\
-11	0.41606903125\\
-9	0.3611931875\\
-7	0.2847161875\\
-5	0.19021840625\\
-3	0.10087953125\\
-1	0.04014540625\\
1	0.01179325\\
3	0.0026715\\
5	0.00051990625\\
};
\addlegendentry{SM, $N_{\rm r}=4$}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-25	0.41832775\\
-23	0.398124416666667\\
-21	0.372939583333333\\
-19	0.342704166666667\\
-17	0.3060345\\
-15	0.265722333333333\\
-13	0.220214333333333\\
-11	0.170614833333333\\
-9	0.122265833333333\\
-7	0.07738925\\
-5	0.040546\\
-3	0.0153226666666667\\
-1	0.00394225\\
1	0.000499083333333333\\
3	2.23333333333333e-05\\
5	1.66666666666667e-07\\
};
\addlegendentry{AS, $N_{\rm r}=4$}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-25	0.49370075\\
-23	0.4898106875\\
-21	0.4836233125\\
-19	0.4722136875\\
-17	0.45179453125\\
-15	0.4156365\\
-13	0.3547303125\\
-11	0.26416921875\\
-9	0.155186375\\
-7	0.06299459375\\
-5	0.0150745625\\
-3	0.00199528125\\
-1	0.000152625\\
1	6.375e-06\\
3	9.375e-08\\
5	0\\
};
\addlegendentry{SM, $N_{\rm r}=8$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-25	0.397883666666667\\
-23	0.3724855\\
-21	0.342084833333333\\
-19	0.306381583333333\\
-17	0.264842\\
-15	0.219092083333333\\
-13	0.170806416666667\\
-11	0.121581666666667\\
-9	0.0766189166666667\\
-7	0.03961475\\
-5	0.0150833333333333\\
-3	0.00357375\\
-1	0.0004125\\
1	1.6e-05\\
3	6.66666666666667e-07\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r}=8$}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-25	0.4859614375\\
-23	0.47667821875\\
-21	0.4593431875\\
-19	0.42791815625\\
-17	0.37135071875\\
-15	0.282135\\
-13	0.1661095\\
-11	0.06306096875\\
-9	0.01202321875\\
-7	0.0009303125\\
-5	2.23125e-05\\
-3	0\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{$\text{IM, N}_\text{r}\text{=16}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-25	0.369540666666667\\
-23	0.338294916666667\\
-21	0.301634083333333\\
-19	0.260105333333333\\
-17	0.213384166666667\\
-15	0.164312166666667\\
-13	0.116020083333333\\
-11	0.0714145\\
-9	0.03554275\\
-7	0.01278525\\
-5	0.00280475\\
-3	0.000283416666666667\\
-1	8.25e-06\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r}=16$}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-25	0.467675125\\
-23	0.4426823125\\
-21	0.39650284375\\
-19	0.317752875\\
-17	0.20403465625\\
-15	0.08772228125\\
-13	0.018562875\\
-11	0.0013375\\
-9	1.88125e-05\\
-7	1.875e-07\\
-5	0\\
-3	0\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{SM, $N_{\rm r}=32$}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-25	0.33138025\\
-23	0.2937695\\
-21	0.250813333333333\\
-19	0.203651083333333\\
-17	0.154421666666667\\
-15	0.106371666666667\\
-13	0.0630786666666667\\
-11	0.0298363333333333\\
-9	0.00978316666666667\\
-7	0.001848\\
-5	0.00014325\\
-3	2.83333333333333e-06\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r}=32$}

\addplot [color=mycolor5, dashed, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-25	0.42032096875\\
-23	0.35605384375\\
-21	0.25453759375\\
-19	0.130841125\\
-17	0.0366785625\\
-15	0.00369971875\\
-13	7.69375e-05\\
-11	0\\
-9	0\\
-7	0\\
-5	0\\
-3	0\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{SM, $N_{\rm r}=64$}

\addplot [color=mycolor5, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
-25	0.282058666666667\\
-23	0.23784425\\
-21	0.19057\\
-19	0.140836583333333\\
-17	0.0941891666666667\\
-15	0.0526825\\
-13	0.0226088333333333\\
-11	0.00638483333333333\\
-9	0.00096425\\
-7	5.50833333333333e-05\\
-5	6.66666666666667e-07\\
-3	0\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r}=64$}

\end{axis}
\end{tikzpicture}%

==> Figs/QPSK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 4.3in,
height=3.4in,
at={(1.083in,0.573in)},
scale only axis,
xmin=-25,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\log \snr$ in [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rm BER$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-25	0.487357\\
-23	0.4826502\\
-21	0.47571425\\
-19	0.4662851\\
-17	0.45162495\\
-15	0.42979145\\
-13	0.3987906\\
-11	0.35222115\\
-9	0.2878599\\
-7	0.20982145\\
-5	0.12918285\\
-3	0.0645832\\
-1	0.02550525\\
1	0.0073531\\
3	0.0018076\\
5	0.0003422\\
};
\addlegendentry{SM, $N_{\rm r} = 4$}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-25	0.416469125\\
-23	0.394312625\\
-21	0.3681645\\
-19	0.336494\\
-17	0.297693625\\
-15	0.251576125\\
-13	0.201380875\\
-11	0.146857125\\
-9	0.093713875\\
-7	0.049040875\\
-5	0.0199495\\
-3	0.005597875\\
-1	0.000909875\\
1	7.8125e-05\\
3	1.5e-06\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r} = 4$}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-25	0.47798535\\
-23	0.4691762\\
-21	0.4562001\\
-19	0.43577405\\
-17	0.40549825\\
-15	0.36063075\\
-13	0.29627025\\
-11	0.21326335\\
-9	0.1262386\\
-7	0.054618\\
-5	0.0157732\\
-3	0.00273355\\
-1	0.0002976\\
1	1.73e-05\\
3	1.4e-06\\
5	1.5e-07\\
};
\addlegendentry{SM, $N_{\rm r} = 8$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-25	0.39035025\\
-23	0.362472875\\
-21	0.329541625\\
-19	0.289196625\\
-17	0.24181325\\
-15	0.190570125\\
-13	0.134517875\\
-11	0.08257225\\
-9	0.040947625\\
-7	0.01458675\\
-5	0.003363125\\
-3	0.000399\\
-1	1.5625e-05\\
1	1.25e-07\\
3	0\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r} = 8$}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-25	0.46217335\\
-23	0.44450335\\
-21	0.4182706\\
-19	0.3782064\\
-17	0.31928955\\
-15	0.23921855\\
-13	0.14659865\\
-11	0.06502235\\
-9	0.0177362\\
-7	0.0023858\\
-5	0.000142\\
-3	1.65e-06\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{SM, $N_{\rm r} = 16$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-25	0.354759375\\
-23	0.319781875\\
-21	0.276962\\
-19	0.22917975\\
-17	0.175341625\\
-15	0.119612375\\
-13	0.069822\\
-11	0.031727625\\
-9	0.010071375\\
-7	0.001843875\\
-5	0.0001405\\
-3	2.875e-06\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r} = 16$}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-25	0.43092615\\
-23	0.3968732\\
-21	0.3466553\\
-19	0.2737428\\
-17	0.18332905\\
-15	0.09117\\
-13	0.0287211\\
-11	0.004182\\
-9	0.0002149\\
-7	2.75e-06\\
-5	0\\
-3	0\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{SM, $N_{\rm r} = 32$}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-25	0.306787125\\
-23	0.262210875\\
-21	0.21191575\\
-19	0.15669425\\
-17	0.1026455\\
-15	0.055462125\\
-13	0.02284075\\
-11	0.005960625\\
-9	0.00080475\\
-7	4.025e-05\\
-5	7.5e-07\\
-3	0\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r} = 32$}

\addplot [color=mycolor5, dashed, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-25	0.37212075\\
-23	0.3093633\\
-21	0.2246113\\
-19	0.12930235\\
-17	0.0494708\\
-15	0.00994335\\
-13	0.00071795\\
-11	1.21e-05\\
-9	0\\
-7	0\\
-5	0\\
-3	0\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{SM, $N_{\rm r} = 64$}

\addplot [color=mycolor5, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
-25	0.2449335\\
-23	0.191856\\
-21	0.136077\\
-19	0.083739125\\
-17	0.041347625\\
-15	0.014554125\\
-13	0.0030395\\
-11	0.00029375\\
-9	8.125e-06\\
-7	1.25e-07\\
-5	0\\
-3	0\\
-1	0\\
1	0\\
3	0\\
5	0\\
};
\addlegendentry{AS, $N_{\rm r} = 64$}

\end{axis}
\end{tikzpicture}%

==> Figs/Spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.2in,
at={(1.056in,0.836in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$f/f_s$},
ymin=-60,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Normalised Magnitude [dBr]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-2	-321.863967041794\\
-1.996	-71.9570864507717\\
-1.992	-65.9417221147464\\
-1.988	-62.4286259383961\\
-1.984	-59.9420782101213\\
-1.98	-58.0196093685058\\
-1.976	-56.4552285555443\\
-1.972	-55.1390597143067\\
-1.968	-54.0055226271134\\
-1.964	-53.0123229220573\\
-1.96	-52.1305887039572\\
-1.956	-51.3397334072738\\
-1.952	-50.6245634245735\\
-1.948	-49.9735474796226\\
-1.944	-49.3777292114804\\
-1.94	-48.830015855789\\
-1.936	-48.3246969901259\\
-1.932	-47.8571094625382\\
-1.928	-47.4233982686918\\
-1.924	-47.0203421977028\\
-1.92	-46.6452242841562\\
-1.916	-46.295733933817\\
-1.912	-45.9698918739953\\
-1.908	-45.6659918372152\\
-1.904	-45.3825547042153\\
-1.9	-45.1182920553958\\
-1.896	-44.8720769187084\\
-1.892	-44.6429200873564\\
-1.888	-44.4299507955917\\
-1.884	-44.2324008392924\\
-1.88	-44.0495914454577\\
-1.876	-43.8809223551944\\
-1.872	-43.7258627045042\\
-1.868	-43.5839433775207\\
-1.864	-43.4547505756828\\
-1.86	-43.3379203993275\\
-1.856	-43.2331342793556\\
-1.852	-43.140115128917\\
-1.848	-43.0586241106428\\
-1.844	-42.9884579354012\\
-1.84	-42.9294466251064\\
-1.836	-42.8814516856388\\
-1.832	-42.8443646471794\\
-1.828	-42.8181059387388\\
-1.824	-42.8026240718243\\
-1.82	-42.7978951153723\\
-1.816	-42.8039224505902\\
-1.812	-42.8207368004355\\
-1.808	-42.8483965343527\\
-1.804	-42.8869882548041\\
-1.8	-42.9366276782862\\
-1.796	-42.9974608301582\\
-1.792	-43.0696655799744\\
-1.788	-43.1534535524196\\
-1.784	-43.2490724587628\\
-1.78	-43.356808905414\\
-1.776	-43.4769917502804\\
-1.772	-43.6099960949028\\
-1.768	-43.7562480217796\\
-1.764	-43.9162302131305\\
-1.76	-44.0904886213232\\
-1.756	-44.2796404045743\\
-1.752	-44.4843833974992\\
-1.748	-44.7055074589302\\
-1.744	-44.9439081352205\\
-1.74	-45.2006032044976\\
-1.736	-45.4767528382481\\
-1.732	-45.7736843488524\\
-1.728	-46.0929228112348\\
-1.724	-46.4362292924522\\
-1.72	-46.8056490537758\\
-1.716	-47.2035729968998\\
-1.712	-47.632816953525\\
-1.708	-48.0967253986555\\
-1.704	-48.5993091883058\\
-1.7	-49.1454316385987\\
-1.696	-49.7410648282119\\
-1.692	-50.3936505148084\\
-1.688	-51.1126214688804\\
-1.684	-51.9101771785328\\
-1.68	-52.8024790934844\\
-1.676	-53.8115710556124\\
-1.672	-54.9686267172565\\
-1.668	-56.3198033282763\\
-1.664	-57.937700898643\\
-1.66	-59.9464292026986\\
-1.656	-62.585908536733\\
-1.652	-66.424386419535\\
-1.648	-73.5212923809543\\
-1.644	-84.9541326759652\\
-1.64	-69.7763724527488\\
-1.636	-64.5437447220739\\
-1.632	-61.3020973679251\\
-1.628	-58.9500270173784\\
-1.624	-57.1056666758334\\
-1.62	-55.5907797870966\\
-1.616	-54.3076141175239\\
-1.612	-53.1967299153696\\
-1.608	-52.2192768537423\\
-1.604	-51.3484652805879\\
-1.6	-50.5650424232114\\
-1.596	-49.8547092989309\\
-1.592	-49.2065577525684\\
-1.588	-48.6120793811023\\
-1.584	-48.0645122898444\\
-1.58	-47.5583962815656\\
-1.576	-47.0892614514091\\
-1.572	-46.6534048942492\\
-1.568	-46.2477272165873\\
-1.564	-45.8696106197098\\
-1.56	-45.5168264953867\\
-1.556	-45.1874643703134\\
-1.552	-44.8798765560083\\
-1.548	-44.592634529658\\
-1.544	-44.3244941991692\\
-1.54	-44.0743679821437\\
-1.536	-43.8413021721711\\
-1.532	-43.6244584524442\\
-1.528	-43.4230986955638\\
-1.524	-43.2365723921809\\
-1.52	-43.0643062018863\\
-1.516	-42.9057952325543\\
-1.512	-42.7605957396803\\
-1.508	-42.6283190024517\\
-1.504	-42.5086261836331\\
-1.5	-42.4012240195865\\
-1.496	-42.3058612176562\\
-1.492	-42.2223254627448\\
-1.488	-42.1504409547152\\
-1.484	-42.0900664144076\\
-1.48	-42.0410935094336\\
-1.476	-42.003445662191\\
-1.472	-41.977077212249\\
-1.468	-41.9619729138348\\
-1.464	-41.9581477569726\\
-1.46	-41.9656471081871\\
-1.456	-41.9845471738947\\
-1.452	-42.0149557969334\\
-1.448	-42.0570136044179\\
-1.444	-42.1108955335691\\
-1.44	-42.1768127716958\\
-1.436	-42.2550151575501\\
-1.432	-42.3457941043286\\
-1.428	-42.4494861203294\\
-1.424	-42.5664770225297\\
-1.42	-42.6972069622193\\
-1.416	-42.842176411782\\
-1.412	-43.0019532996895\\
-1.408	-43.1771815294199\\
-1.404	-43.3685911809521\\
-1.4	-43.5770107757149\\
-1.396	-43.8033820944512\\
-1.392	-44.0487781823278\\
-1.388	-44.314425371161\\
-1.384	-44.6017304157357\\
-1.38	-44.9123142108484\\
-1.376	-45.2480540744988\\
-1.372	-45.6111373219673\\
-1.368	-46.004129926805\\
-1.364	-46.4300656458107\\
-1.36	-46.8925633661919\\
-1.356	-47.3959841007472\\
-1.352	-47.9456448501515\\
-1.348	-48.5481159652019\\
-1.344	-49.2116444390798\\
-1.34	-49.9467730647519\\
-1.336	-50.767275373164\\
-1.332	-51.6916217599106\\
-1.328	-52.745385892387\\
-1.324	-53.9654229373805\\
-1.32	-55.4076598346742\\
-1.316	-57.1630438998871\\
-1.312	-59.3946910145825\\
-1.308	-62.4427661601522\\
-1.304	-67.2361851015737\\
-1.3	-79.0056746252083\\
-1.296	-73.4547446432548\\
-1.292	-65.3742808306959\\
-1.288	-61.2500373748467\\
-1.284	-58.4596845128883\\
-1.28	-56.3494146428021\\
-1.276	-54.6536000727313\\
-1.272	-53.2377348467426\\
-1.268	-52.024217028809\\
-1.264	-50.9641889920327\\
-1.26	-50.0248947354879\\
-1.256	-49.1833050321073\\
-1.252	-48.4226157298713\\
-1.248	-47.7301930117466\\
-1.244	-47.0963026065062\\
-1.24	-46.5132893612457\\
-1.236	-45.9750282854202\\
-1.232	-45.4765459567074\\
-1.228	-45.0137525601538\\
-1.224	-44.5832479225857\\
-1.22	-44.1821783250329\\
-1.216	-43.8081289568606\\
-1.212	-43.4590418938311\\
-1.208	-43.133152685246\\
-1.204	-42.828940729796\\
-1.2	-42.5450900195411\\
-1.196	-42.2804577855404\\
-1.192	-42.0340492406711\\
-1.188	-41.8049970820785\\
-1.184	-41.5925447499753\\
-1.18	-41.3960326821674\\
-1.176	-41.2148869821438\\
-1.172	-41.0486100514395\\
-1.168	-40.896772837078\\
-1.164	-40.759008421193\\
-1.16	-40.6350067387619\\
-1.156	-40.5245102553167\\
-1.152	-40.427310472835\\
-1.148	-40.3432451612057\\
-1.144	-40.2721962365391\\
-1.14	-40.2140882275378\\
-1.136	-40.1688872882621\\
-1.132	-40.1366007307831\\
-1.128	-40.1172770651514\\
-1.124	-40.1110065474783\\
-1.12	-40.117922250317\\
-1.116	-40.1382016835829\\
-1.112	-40.1720690095891\\
-1.108	-40.2197979131674\\
-1.104	-40.2817152081827\\
-1.1	-40.3582052861522\\
-1.096	-40.4497155425827\\
-1.092	-40.5567629539397\\
-1.088	-40.6799420253731\\
-1.084	-40.8199343898889\\
-1.08	-40.9775204183032\\
-1.076	-41.1535933026233\\
-1.072	-41.3491762128332\\
-1.068	-41.5654433117409\\
-1.064	-41.8037456640445\\
-1.06	-42.065643422736\\
-1.056	-42.352946161387\\
-1.052	-42.6677639103679\\
-1.048	-43.0125724506901\\
-1.044	-43.3902978830223\\
-1.04	-43.804427684939\\
-1.036	-44.2591588357151\\
-1.032	-44.7595988779153\\
-1.028	-45.3120443313212\\
-1.024	-45.9243751219584\\
-1.02	-46.6066283079266\\
-1.016	-47.3718587266834\\
-1.012	-48.2374780316166\\
-1.008	-49.2274315305173\\
-1.004	-50.3759329761229\\
-1	-51.7343223346685\\
-0.996	-53.3848217031908\\
-0.992	-55.4716656238946\\
-0.988	-58.2851561437816\\
-0.984	-62.5655634254149\\
-0.98	-71.6039848757676\\
-0.976	-72.9523274695972\\
-0.972	-62.864538778056\\
-0.968	-58.2851186606863\\
-0.964	-55.2796200258755\\
-0.96	-53.0365936517204\\
-0.956	-51.2463821707379\\
-0.952	-49.7573498401436\\
-0.948	-48.4838585428061\\
-0.944	-47.3727944568864\\
-0.94	-46.3889492655\\
-0.936	-45.5077928470217\\
-0.932	-44.7115619892775\\
-0.928	-43.9869920117192\\
-0.924	-43.3239271147607\\
-0.92	-42.7144303102069\\
-0.916	-42.1521919206681\\
-0.912	-41.6321241109189\\
-0.908	-41.150075507495\\
-0.904	-40.7026257381177\\
-0.9	-40.2869345932959\\
-0.896	-39.9006294095636\\
-0.892	-39.5417197689201\\
-0.888	-39.2085320998013\\
-0.884	-38.8996590389142\\
-0.88	-38.6139199287506\\
-0.876	-38.350329857005\\
-0.872	-38.1080753600658\\
-0.868	-37.88649541939\\
-0.864	-37.685066745211\\
-0.86	-37.5033926116077\\
-0.856	-37.3411947107127\\
-0.852	-37.19830765263\\
-0.848	-37.07467586633\\
-0.844	-36.9703527664823\\
-0.84	-36.8855021506318\\
-0.836	-36.820401887905\\
-0.832	-36.7754500618179\\
-0.828	-36.7511738435231\\
-0.824	-36.7482415072756\\
-0.82	-36.7674781688836\\
-0.816	-36.8098860466815\\
-0.812	-36.8766703360306\\
-0.808	-36.9692721860278\\
-0.804	-37.0894108210465\\
-0.8	-37.2391376365098\\
-0.796	-37.4209062375622\\
-0.792	-37.6376640723258\\
-0.788	-37.8929738515065\\
-0.784	-38.1911768702818\\
-0.78	-38.5376165697791\\
-0.776	-38.9389508292919\\
-0.772	-39.4035986067956\\
-0.768	-39.942396542746\\
-0.764	-40.5695960333326\\
-0.76	-41.3044370250071\\
-0.756	-42.1737514133065\\
-0.752	-43.2165272647289\\
-0.748	-44.4925251148633\\
-0.744	-46.1002141021945\\
-0.74	-48.2195566262064\\
-0.736	-51.2374367388552\\
-0.732	-56.2772269152079\\
-0.728	-71.748388965257\\
-0.724	-59.2633708701591\\
-0.72	-52.0155410908648\\
-0.716	-47.9602313260475\\
-0.712	-45.0898087622291\\
-0.708	-42.8445658806026\\
-0.704	-40.9871805929574\\
-0.7	-39.3945713579073\\
-0.696	-37.9946035818811\\
-0.692	-36.741342677923\\
-0.688	-35.6037188409322\\
-0.684	-34.5597282366742\\
-0.68	-33.5932125211861\\
-0.676	-32.6919526479653\\
-0.672	-31.8464816054409\\
-0.668	-31.0493133967277\\
-0.664	-30.2944245535525\\
-0.66	-29.57689499514\\
-0.656	-28.8926528489728\\
-0.652	-28.2382890838659\\
-0.648	-27.6109202166733\\
-0.644	-27.008084863437\\
-0.64	-26.4276645894687\\
-0.636	-25.8678225134486\\
-0.632	-25.3269550894041\\
-0.628	-24.803653810156\\
-0.624	-24.2966744777239\\
-0.62	-23.8049123134323\\
-0.616	-23.3273816237062\\
-0.612	-22.8631990553768\\
-0.608	-22.4115697052966\\
-0.604	-21.9717755190057\\
-0.6	-21.5431655396679\\
-0.596	-21.1251476636305\\
-0.592	-20.7171816312185\\
-0.588	-20.3187730367793\\
-0.584	-19.9294681848294\\
-0.58	-19.5488496525483\\
-0.576	-19.1765324450945\\
-0.572	-18.8121606509652\\
-0.568	-18.455404521146\\
-0.564	-18.1059579090384\\
-0.56	-17.7635360188308\\
-0.556	-17.4278734186351\\
-0.552	-17.0987222817705\\
-0.548	-16.7758508253559\\
-0.544	-16.4590419201391\\
-0.54	-16.1480918494253\\
-0.536	-15.8428091982437\\
-0.532	-15.5430138566203\\
-0.528	-15.2485361231141\\
-0.524	-14.959215896697\\
-0.52	-14.6749019466822\\
-0.516	-14.3954512517835\\
-0.512	-14.1207284005538\\
-0.508	-13.8506050464521\\
-0.504	-13.5849594116393\\
-0.5	-13.3236758343357\\
-0.496	-13.0666443552023\\
-0.492	-12.8137603387534\\
-0.488	-12.5649241262756\\
-0.484	-12.3200407171384\\
-0.48	-12.0790194757356\\
-0.476	-11.841773861605\\
-0.472	-11.608221180547\\
-0.468	-11.3782823547955\\
-0.464	-11.1518817105051\\
-0.46	-10.9289467810008\\
-0.456	-10.7094081243958\\
-0.452	-10.493199154328\\
-0.448	-10.2802559826882\\
-0.444	-10.0705172733283\\
-0.44	-9.86392410583304\\
-0.436	-9.66041984853033\\
-0.432	-9.4599500399912\\
-0.428	-9.26246227834192\\
-0.424	-9.06790611777313\\
-0.42	-8.87623297168649\\
-0.416	-8.68739602197059\\
-0.412	-8.50135013394216\\
-0.408	-8.3180517765298\\
-0.404	-8.13745894731397\\
-0.4	-7.95953110206984\\
-0.396	-7.78422908848974\\
-0.392	-7.61151508378855\\
-0.388	-7.44135253592019\\
-0.384	-7.27370610815517\\
-0.38	-7.10854162678954\\
-0.376	-6.94582603177362\\
-0.372	-6.78552733006579\\
-0.368	-6.62761455153136\\
-0.364	-6.4720577072209\\
-0.36	-6.31882774987435\\
-0.356	-6.1678965365094\\
-0.352	-6.01923679296274\\
-0.348	-5.8728220802625\\
-0.344	-5.72862676271924\\
-0.34	-5.58662597763068\\
-0.336	-5.44679560650311\\
-0.332	-5.30911224769895\\
-0.328	-5.17355319042653\\
-0.324	-5.04009638999377\\
-0.32	-4.90872044425284\\
-0.316	-4.77940457116782\\
-0.312	-4.65212858744203\\
-0.308	-4.52687288814561\\
-0.304	-4.40361842728827\\
-0.3	-4.28234669928528\\
-0.296	-4.16303972126843\\
-0.292	-4.04568001619658\\
-0.288	-3.93025059672352\\
-0.284	-3.8167349497831\\
-0.28	-3.70511702185463\\
-0.276	-3.59538120487339\\
-0.272	-3.48751232275332\\
-0.268	-3.38149561849122\\
-0.264	-3.27731674182329\\
-0.26	-3.17496173740677\\
-0.256	-3.07441703350093\\
-0.252	-2.97566943112339\\
-0.248	-2.87870609365887\\
-0.244	-2.78351453689889\\
-0.24	-2.69008261949233\\
-0.236	-2.59839853378765\\
-0.232	-2.50845079704876\\
-0.228	-2.42022824302763\\
-0.224	-2.33372001387756\\
-0.22	-2.24891555239176\\
-0.216	-2.16580459455327\\
-0.212	-2.08437716238225\\
-0.208	-2.00462355706817\\
-0.204	-1.92653435237447\\
-0.2	-1.85010038830441\\
-0.196	-1.77531276501718\\
-0.192	-1.70216283698388\\
-0.188	-1.63064220737371\\
-0.184	-1.56074272266113\\
-0.18	-1.49245646744506\\
-0.176	-1.42577575947207\\
-0.172	-1.36069314485541\\
-0.168	-1.29720139348254\\
-0.164	-1.23529349460411\\
-0.16	-1.17496265259748\\
-0.156	-1.11620228289856\\
-0.152	-1.05900600809586\\
-0.148	-1.00336765418087\\
-0.144	-0.949281246949547\\
-0.14	-0.896741008549439\\
-0.136	-0.845741354167791\\
-0.132	-0.796276888855739\\
-0.128	-0.748342404484305\\
-0.124	-0.701932876827886\\
-0.12	-0.65704346277132\\
-0.116	-0.613669497636678\\
-0.112	-0.571806492626232\\
-0.108	-0.531450132378151\\
-0.104	-0.492596272631744\\
-0.0999999999999999	-0.455240937999161\\
-0.0959999999999999	-0.419380319840664\\
-0.0919999999999999	-0.385010774240742\\
-0.0879999999999999	-0.352128820082445\\
-0.0839999999999999	-0.320731137217564\\
-0.0800000000000001	-0.290814564730278\\
-0.0760000000000001	-0.262376099292112\\
-0.0720000000000001	-0.23541289360621\\
-0.0680000000000001	-0.209922254938931\\
-0.0640000000000001	-0.18590164373701\\
-0.0600000000000001	-0.163348672328571\\
-0.0560000000000001	-0.142261103706423\\
-0.052	-0.122636850392189\\
-0.048	-0.104473973379847\\
-0.044	-0.0877706811574868\\
-0.04	-0.0725253288060532\\
-0.036	-0.0587364171740443\\
-0.032	-0.0464025921271922\\
-0.028	-0.0355226438721932\\
-0.024	-0.0260955063537711\\
-0.02	-0.0181202567242682\\
-0.016	-0.0115961148852382\\
-0.012	-0.00652244310045447\\
-0.00800000000000001	-0.00289874567988058\\
-0.004	-0.000724668734253697\\
0	0\\
0.004	-0.000724668734253697\\
0.00800000000000001	-0.00289874567988058\\
0.012	-0.00652244310045447\\
0.016	-0.0115961148852382\\
0.02	-0.0181202567242682\\
0.024	-0.0260955063537711\\
0.028	-0.0355226438721932\\
0.032	-0.0464025921271922\\
0.036	-0.0587364171740443\\
0.04	-0.0725253288060532\\
0.044	-0.0877706811574868\\
0.048	-0.104473973379847\\
0.052	-0.122636850392189\\
0.0560000000000001	-0.142261103706423\\
0.0600000000000001	-0.163348672328571\\
0.0640000000000001	-0.18590164373701\\
0.0680000000000001	-0.209922254938931\\
0.0720000000000001	-0.23541289360621\\
0.0760000000000001	-0.262376099292112\\
0.0799999999999998	-0.290814564730278\\
0.0839999999999999	-0.320731137217564\\
0.0879999999999999	-0.352128820082445\\
0.0919999999999999	-0.385010774240742\\
0.0959999999999999	-0.419380319840664\\
0.0999999999999999	-0.455240937999161\\
0.104	-0.492596272631744\\
0.108	-0.531450132378151\\
0.112	-0.571806492626232\\
0.116	-0.613669497636678\\
0.12	-0.65704346277132\\
0.124	-0.701932876827886\\
0.128	-0.748342404484305\\
0.132	-0.796276888855739\\
0.136	-0.845741354167791\\
0.14	-0.896741008549439\\
0.144	-0.949281246949547\\
0.148	-1.00336765418087\\
0.152	-1.05900600809586\\
0.156	-1.11620228289856\\
0.16	-1.17496265259748\\
0.164	-1.23529349460411\\
0.168	-1.29720139348254\\
0.172	-1.36069314485541\\
0.176	-1.42577575947207\\
0.18	-1.49245646744506\\
0.184	-1.56074272266113\\
0.188	-1.63064220737371\\
0.192	-1.70216283698388\\
0.196	-1.77531276501718\\
0.2	-1.85010038830441\\
0.204	-1.92653435237447\\
0.208	-2.00462355706817\\
0.212	-2.08437716238225\\
0.216	-2.16580459455327\\
0.22	-2.24891555239176\\
0.224	-2.33372001387756\\
0.228	-2.42022824302763\\
0.232	-2.50845079704876\\
0.236	-2.59839853378765\\
0.24	-2.69008261949233\\
0.244	-2.78351453689889\\
0.248	-2.87870609365887\\
0.252	-2.97566943112339\\
0.256	-3.07441703350093\\
0.26	-3.17496173740677\\
0.264	-3.27731674182329\\
0.268	-3.38149561849122\\
0.272	-3.48751232275332\\
0.276	-3.59538120487339\\
0.28	-3.70511702185463\\
0.284	-3.8167349497831\\
0.288	-3.93025059672352\\
0.292	-4.04568001619658\\
0.296	-4.16303972126843\\
0.3	-4.28234669928528\\
0.304	-4.40361842728827\\
0.308	-4.52687288814561\\
0.312	-4.65212858744203\\
0.316	-4.77940457116782\\
0.32	-4.90872044425284\\
0.324	-5.04009638999377\\
0.328	-5.17355319042653\\
0.332	-5.30911224769895\\
0.336	-5.44679560650311\\
0.34	-5.58662597763068\\
0.344	-5.72862676271924\\
0.348	-5.8728220802625\\
0.352	-6.01923679296274\\
0.356	-6.1678965365094\\
0.36	-6.31882774987435\\
0.364	-6.4720577072209\\
0.368	-6.62761455153136\\
0.372	-6.78552733006579\\
0.376	-6.94582603177362\\
0.38	-7.10854162678954\\
0.384	-7.27370610815517\\
0.388	-7.44135253592019\\
0.392	-7.61151508378855\\
0.396	-7.78422908848974\\
0.4	-7.95953110206984\\
0.404	-8.13745894731397\\
0.408	-8.3180517765298\\
0.412	-8.50135013394216\\
0.416	-8.68739602197059\\
0.42	-8.87623297168649\\
0.424	-9.06790611777313\\
0.428	-9.26246227834192\\
0.432	-9.4599500399912\\
0.436	-9.66041984853033\\
0.44	-9.86392410583304\\
0.444	-10.0705172733283\\
0.448	-10.2802559826882\\
0.452	-10.493199154328\\
0.456	-10.7094081243958\\
0.46	-10.9289467810008\\
0.464	-11.1518817105051\\
0.468	-11.3782823547955\\
0.472	-11.608221180547\\
0.476	-11.841773861605\\
0.48	-12.0790194757356\\
0.484	-12.3200407171384\\
0.488	-12.5649241262756\\
0.492	-12.8137603387534\\
0.496	-13.0666443552023\\
0.5	-13.3236758343357\\
0.504	-13.5849594116393\\
0.508	-13.8506050464521\\
0.512	-14.1207284005538\\
0.516	-14.3954512517835\\
0.52	-14.6749019466822\\
0.524	-14.959215896697\\
0.528	-15.2485361231141\\
0.532	-15.5430138566203\\
0.536	-15.8428091982437\\
0.54	-16.1480918494253\\
0.544	-16.4590419201391\\
0.548	-16.7758508253559\\
0.552	-17.0987222817705\\
0.556	-17.4278734186351\\
0.56	-17.7635360188308\\
0.564	-18.1059579090384\\
0.568	-18.455404521146\\
0.572	-18.8121606509652\\
0.576	-19.1765324450945\\
0.58	-19.5488496525483\\
0.584	-19.9294681848294\\
0.588	-20.3187730367793\\
0.592	-20.7171816312185\\
0.596	-21.1251476636305\\
0.6	-21.5431655396679\\
0.604	-21.9717755190057\\
0.608	-22.4115697052966\\
0.612	-22.8631990553768\\
0.616	-23.3273816237062\\
0.62	-23.8049123134323\\
0.624	-24.2966744777239\\
0.628	-24.803653810156\\
0.632	-25.3269550894041\\
0.636	-25.8678225134486\\
0.64	-26.4276645894687\\
0.644	-27.008084863437\\
0.648	-27.6109202166733\\
0.652	-28.2382890838659\\
0.656	-28.8926528489728\\
0.66	-29.57689499514\\
0.664	-30.2944245535525\\
0.668	-31.0493133967277\\
0.672	-31.8464816054409\\
0.676	-32.6919526479653\\
0.68	-33.5932125211861\\
0.684	-34.5597282366742\\
0.688	-35.6037188409322\\
0.692	-36.741342677923\\
0.696	-37.9946035818811\\
0.7	-39.3945713579073\\
0.704	-40.9871805929574\\
0.708	-42.8445658806026\\
0.712	-45.0898087622291\\
0.716	-47.9602313260475\\
0.72	-52.0155410908648\\
0.724	-59.2633708701591\\
0.728	-71.748388965257\\
0.732	-56.2772269152079\\
0.736	-51.2374367388552\\
0.74	-48.2195566262064\\
0.744	-46.1002141021945\\
0.748	-44.4925251148633\\
0.752	-43.2165272647289\\
0.756	-42.1737514133065\\
0.76	-41.3044370250071\\
0.764	-40.5695960333326\\
0.768	-39.942396542746\\
0.772	-39.4035986067956\\
0.776	-38.9389508292919\\
0.78	-38.5376165697791\\
0.784	-38.1911768702818\\
0.788	-37.8929738515065\\
0.792	-37.6376640723258\\
0.796	-37.4209062375622\\
0.8	-37.2391376365098\\
0.804	-37.0894108210465\\
0.808	-36.9692721860278\\
0.812	-36.8766703360306\\
0.816	-36.8098860466815\\
0.82	-36.7674781688836\\
0.824	-36.7482415072756\\
0.828	-36.7511738435231\\
0.832	-36.7754500618179\\
0.836	-36.820401887905\\
0.84	-36.8855021506318\\
0.844	-36.9703527664823\\
0.848	-37.07467586633\\
0.852	-37.19830765263\\
0.856	-37.3411947107127\\
0.86	-37.5033926116077\\
0.864	-37.685066745211\\
0.868	-37.88649541939\\
0.872	-38.1080753600658\\
0.876	-38.350329857005\\
0.88	-38.6139199287506\\
0.884	-38.8996590389142\\
0.888	-39.2085320998013\\
0.892	-39.5417197689201\\
0.896	-39.9006294095636\\
0.9	-40.2869345932959\\
0.904	-40.7026257381177\\
0.908	-41.150075507495\\
0.912	-41.6321241109189\\
0.916	-42.1521919206681\\
0.92	-42.7144303102069\\
0.924	-43.3239271147607\\
0.928	-43.9869920117192\\
0.932	-44.7115619892775\\
0.936	-45.5077928470217\\
0.94	-46.3889492655\\
0.944	-47.3727944568864\\
0.948	-48.4838585428061\\
0.952	-49.7573498401436\\
0.956	-51.2463821707379\\
0.96	-53.0365936517204\\
0.964	-55.2796200258755\\
0.968	-58.2851186606863\\
0.972	-62.864538778056\\
0.976	-72.9523274695972\\
0.98	-71.6039848757676\\
0.984	-62.5655634254149\\
0.988	-58.2851561437816\\
0.992	-55.4716656238946\\
0.996	-53.3848217031908\\
1	-51.7343223346685\\
1.004	-50.3759329761229\\
1.008	-49.2274315305173\\
1.012	-48.2374780316166\\
1.016	-47.3718587266834\\
1.02	-46.6066283079266\\
1.024	-45.9243751219584\\
1.028	-45.3120443313212\\
1.032	-44.7595988779153\\
1.036	-44.2591588357151\\
1.04	-43.804427684939\\
1.044	-43.3902978830223\\
1.048	-43.0125724506901\\
1.052	-42.6677639103679\\
1.056	-42.352946161387\\
1.06	-42.065643422736\\
1.064	-41.8037456640445\\
1.068	-41.5654433117409\\
1.072	-41.3491762128332\\
1.076	-41.1535933026233\\
1.08	-40.9775204183032\\
1.084	-40.8199343898889\\
1.088	-40.6799420253731\\
1.092	-40.5567629539397\\
1.096	-40.4497155425827\\
1.1	-40.3582052861522\\
1.104	-40.2817152081827\\
1.108	-40.2197979131674\\
1.112	-40.1720690095891\\
1.116	-40.1382016835829\\
1.12	-40.117922250317\\
1.124	-40.1110065474783\\
1.128	-40.1172770651514\\
1.132	-40.1366007307831\\
1.136	-40.1688872882621\\
1.14	-40.2140882275378\\
1.144	-40.2721962365391\\
1.148	-40.3432451612057\\
1.152	-40.427310472835\\
1.156	-40.5245102553167\\
1.16	-40.6350067387619\\
1.164	-40.759008421193\\
1.168	-40.896772837078\\
1.172	-41.0486100514395\\
1.176	-41.2148869821438\\
1.18	-41.3960326821674\\
1.184	-41.5925447499753\\
1.188	-41.8049970820785\\
1.192	-42.0340492406711\\
1.196	-42.2804577855404\\
1.2	-42.5450900195411\\
1.204	-42.828940729796\\
1.208	-43.133152685246\\
1.212	-43.4590418938311\\
1.216	-43.8081289568606\\
1.22	-44.1821783250329\\
1.224	-44.5832479225857\\
1.228	-45.0137525601538\\
1.232	-45.4765459567074\\
1.236	-45.9750282854202\\
1.24	-46.5132893612457\\
1.244	-47.0963026065062\\
1.248	-47.7301930117466\\
1.252	-48.4226157298713\\
1.256	-49.1833050321073\\
1.26	-50.0248947354879\\
1.264	-50.9641889920327\\
1.268	-52.024217028809\\
1.272	-53.2377348467426\\
1.276	-54.6536000727313\\
1.28	-56.3494146428021\\
1.284	-58.4596845128883\\
1.288	-61.2500373748467\\
1.292	-65.3742808306959\\
1.296	-73.4547446432548\\
1.3	-79.0056746252083\\
1.304	-67.2361851015737\\
1.308	-62.4427661601522\\
1.312	-59.3946910145825\\
1.316	-57.1630438998871\\
1.32	-55.4076598346742\\
1.324	-53.9654229373805\\
1.328	-52.745385892387\\
1.332	-51.6916217599106\\
1.336	-50.767275373164\\
1.34	-49.9467730647519\\
1.344	-49.2116444390798\\
1.348	-48.5481159652019\\
1.352	-47.9456448501515\\
1.356	-47.3959841007472\\
1.36	-46.8925633661919\\
1.364	-46.4300656458107\\
1.368	-46.004129926805\\
1.372	-45.6111373219673\\
1.376	-45.2480540744988\\
1.38	-44.9123142108484\\
1.384	-44.6017304157357\\
1.388	-44.314425371161\\
1.392	-44.0487781823278\\
1.396	-43.8033820944512\\
1.4	-43.5770107757149\\
1.404	-43.3685911809521\\
1.408	-43.1771815294199\\
1.412	-43.0019532996895\\
1.416	-42.842176411782\\
1.42	-42.6972069622193\\
1.424	-42.5664770225297\\
1.428	-42.4494861203294\\
1.432	-42.3457941043286\\
1.436	-42.2550151575501\\
1.44	-42.1768127716958\\
1.444	-42.1108955335691\\
1.448	-42.0570136044179\\
1.452	-42.0149557969334\\
1.456	-41.9845471738947\\
1.46	-41.9656471081871\\
1.464	-41.9581477569726\\
1.468	-41.9619729138348\\
1.472	-41.977077212249\\
1.476	-42.003445662191\\
1.48	-42.0410935094336\\
1.484	-42.0900664144076\\
1.488	-42.1504409547152\\
1.492	-42.2223254627448\\
1.496	-42.3058612176562\\
1.5	-42.4012240195865\\
1.504	-42.5086261836331\\
1.508	-42.6283190024517\\
1.512	-42.7605957396803\\
1.516	-42.9057952325543\\
1.52	-43.0643062018863\\
1.524	-43.2365723921809\\
1.528	-43.4230986955638\\
1.532	-43.6244584524442\\
1.536	-43.8413021721711\\
1.54	-44.0743679821437\\
1.544	-44.3244941991692\\
1.548	-44.592634529658\\
1.552	-44.8798765560083\\
1.556	-45.1874643703134\\
1.56	-45.5168264953867\\
1.564	-45.8696106197098\\
1.568	-46.2477272165873\\
1.572	-46.6534048942492\\
1.576	-47.0892614514091\\
1.58	-47.5583962815656\\
1.584	-48.0645122898444\\
1.588	-48.6120793811023\\
1.592	-49.2065577525684\\
1.596	-49.8547092989309\\
1.6	-50.5650424232114\\
1.604	-51.3484652805879\\
1.608	-52.2192768537423\\
1.612	-53.1967299153696\\
1.616	-54.3076141175239\\
1.62	-55.5907797870966\\
1.624	-57.1056666758334\\
1.628	-58.9500270173784\\
1.632	-61.3020973679251\\
1.636	-64.5437447220739\\
1.64	-69.7763724527488\\
1.644	-84.9541326759652\\
1.648	-73.5212923809543\\
1.652	-66.424386419535\\
1.656	-62.585908536733\\
1.66	-59.9464292026986\\
1.664	-57.937700898643\\
1.668	-56.3198033282763\\
1.672	-54.9686267172565\\
1.676	-53.8115710556124\\
1.68	-52.8024790934844\\
1.684	-51.9101771785328\\
1.688	-51.1126214688804\\
1.692	-50.3936505148084\\
1.696	-49.7410648282119\\
1.7	-49.1454316385987\\
1.704	-48.5993091883058\\
1.708	-48.0967253986555\\
1.712	-47.632816953525\\
1.716	-47.2035729968998\\
1.72	-46.8056490537758\\
1.724	-46.4362292924522\\
1.728	-46.0929228112348\\
1.732	-45.7736843488524\\
1.736	-45.4767528382481\\
1.74	-45.2006032044976\\
1.744	-44.9439081352205\\
1.748	-44.7055074589302\\
1.752	-44.4843833974992\\
1.756	-44.2796404045743\\
1.76	-44.0904886213232\\
1.764	-43.9162302131305\\
1.768	-43.7562480217796\\
1.772	-43.6099960949028\\
1.776	-43.4769917502804\\
1.78	-43.356808905414\\
1.784	-43.2490724587628\\
1.788	-43.1534535524196\\
1.792	-43.0696655799744\\
1.796	-42.9974608301582\\
1.8	-42.9366276782862\\
1.804	-42.8869882548041\\
1.808	-42.8483965343527\\
1.812	-42.8207368004355\\
1.816	-42.8039224505902\\
1.82	-42.7978951153723\\
1.824	-42.8026240718243\\
1.828	-42.8181059387388\\
1.832	-42.8443646471794\\
1.836	-42.8814516856388\\
1.84	-42.9294466251064\\
1.844	-42.9884579354012\\
1.848	-43.0586241106428\\
1.852	-43.140115128917\\
1.856	-43.2331342793556\\
1.86	-43.3379203993275\\
1.864	-43.4547505756828\\
1.868	-43.5839433775207\\
1.872	-43.7258627045042\\
1.876	-43.8809223551944\\
1.88	-44.0495914454577\\
1.884	-44.2324008392924\\
1.888	-44.4299507955917\\
1.892	-44.6429200873564\\
1.896	-44.8720769187084\\
1.9	-45.1182920553958\\
1.904	-45.3825547042153\\
1.908	-45.6659918372152\\
1.912	-45.9698918739953\\
1.916	-46.295733933817\\
1.92	-46.6452242841562\\
1.924	-47.0203421977028\\
1.928	-47.4233982686918\\
1.932	-47.8571094625382\\
1.936	-48.3246969901259\\
1.94	-48.830015855789\\
1.944	-49.3777292114804\\
1.948	-49.9735474796226\\
1.952	-50.6245634245735\\
1.956	-51.3397334072738\\
1.96	-52.1305887039572\\
1.964	-53.0123229220573\\
1.968	-54.0055226271134\\
1.972	-55.1390597143067\\
1.976	-56.4552285555443\\
1.98	-58.0196093685058\\
1.984	-59.9420782101213\\
1.988	-62.4286259383961\\
1.992	-65.9417221147464\\
1.996	-71.9570864507717\\
};
\addlegendentry{\small Slepian}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-2	-56.6753924180831\\
-1.996	-56.7379628065181\\
-1.992	-56.9275102676397\\
-1.988	-57.2497645203891\\
-1.984	-57.7150699004727\\
-1.98	-58.3398112904984\\
-1.976	-59.1490020356042\\
-1.972	-60.1810247515211\\
-1.968	-61.4968051658686\\
-1.964	-63.1992688967661\\
-1.96	-65.4806985408806\\
-1.956	-68.7657015308935\\
-1.952	-74.3507712784001\\
-1.948	-95.9835866456293\\
-1.944	-75.9054738046308\\
-1.94	-69.5209360127726\\
-1.936	-65.9610920328468\\
-1.932	-63.5353101959897\\
-1.928	-61.740503156729\\
-1.924	-60.3582228372678\\
-1.92	-59.2742960463409\\
-1.916	-58.4221324008596\\
-1.912	-57.7601557776507\\
-1.908	-57.2613830363465\\
-1.904	-56.9081120391831\\
-1.9	-56.6890423344474\\
-1.896	-56.5976840768198\\
-1.892	-56.6315304182047\\
-1.888	-56.7917545627317\\
-1.884	-57.0833503995207\\
-1.88	-57.5157539185362\\
-1.876	-58.1041187149267\\
-1.872	-58.8716439999086\\
-1.868	-59.8538153927227\\
-1.864	-61.1065091239337\\
-1.86	-62.7228510484445\\
-1.856	-64.8730765234392\\
-1.852	-67.9193302152155\\
-1.848	-72.883032756293\\
-1.844	-86.3090305183059\\
-1.84	-77.6379749360533\\
-1.836	-70.1902714609346\\
-1.832	-66.3128773733774\\
-1.828	-63.728562301317\\
-1.824	-61.8350689292811\\
-1.82	-60.3829422598764\\
-1.816	-59.245155900182\\
-1.812	-58.3488011404011\\
-1.808	-57.6488040888876\\
-1.804	-57.1160570467889\\
-1.8	-56.7314579040571\\
-1.796	-56.4827060438875\\
-1.792	-56.3625308677302\\
-1.788	-56.3677510464646\\
-1.784	-56.4988875822618\\
-1.78	-56.7602261706505\\
-1.776	-57.1603453200603\\
-1.772	-57.7132555044983\\
-1.768	-58.4404967107644\\
-1.764	-59.3749440412507\\
-1.76	-60.5679993134202\\
-1.756	-62.1042886773313\\
-1.752	-64.1355027703698\\
-1.748	-66.9738383251445\\
-1.744	-71.4432265371403\\
-1.74	-81.6072668743624\\
-1.736	-79.7037251952687\\
-1.732	-70.7746618288316\\
-1.728	-66.5293457789476\\
-1.724	-63.7715442382005\\
-1.72	-61.7731269901038\\
-1.716	-60.2480280981718\\
-1.712	-59.0546289007648\\
-1.708	-58.1130284894925\\
-1.704	-57.3743543495986\\
-1.7	-56.8072271569152\\
-1.696	-56.3910696704339\\
-1.692	-56.1125436548393\\
-1.688	-55.9635828391113\\
-1.684	-55.9403325686229\\
-1.68	-56.0426772516537\\
-1.676	-56.2742265525342\\
-1.672	-56.642756687284\\
-1.668	-57.1612268436296\\
-1.664	-57.8496740297335\\
-1.66	-58.7386429921247\\
-1.656	-59.8756048748307\\
-1.652	-61.3378665830381\\
-1.648	-63.2615897408205\\
-1.644	-65.9189757731393\\
-1.64	-69.9893542454406\\
-1.636	-78.2863987150349\\
-1.632	-82.4101440828341\\
-1.628	-71.2672119452705\\
-1.624	-66.5960368738622\\
-1.62	-63.6499192630194\\
-1.616	-61.5409942145734\\
-1.612	-59.9403576101302\\
-1.608	-58.69001914393\\
-1.604	-57.7024398230118\\
-1.6	-56.9246769954907\\
-1.596	-56.3229552855204\\
-1.592	-55.8751639577153\\
-1.588	-55.5669024317593\\
-1.584	-55.3893039500051\\
-1.58	-55.3378502205523\\
-1.576	-55.4118123854464\\
-1.572	-55.6141637015514\\
-1.568	-55.9519408474548\\
-1.564	-56.4371512602357\\
-1.56	-57.0884922008184\\
-1.556	-57.9344609257846\\
-1.552	-59.0191273402595\\
-1.548	-60.4135806989433\\
-1.544	-62.2411191797948\\
-1.54	-64.7420892738171\\
-1.536	-68.4889228328707\\
-1.532	-75.5710641240617\\
-1.528	-86.5288256676325\\
-1.524	-71.6454699198814\\
-1.52	-66.486313592891\\
-1.516	-63.3392932981761\\
-1.512	-61.1160345890815\\
-1.508	-59.4385008983006\\
-1.504	-58.1307387693877\\
-1.5	-57.097055650556\\
-1.496	-56.2802481175262\\
-1.492	-55.644071566232\\
-1.488	-55.1648575005335\\
-1.484	-54.8271423422527\\
-1.48	-54.6212722373802\\
-1.476	-54.5420898382803\\
-1.472	-54.5882896396226\\
-1.468	-54.7622610731932\\
-1.464	-55.0703777123734\\
-1.46	-55.5238100740473\\
-1.456	-56.1400963473288\\
-1.452	-56.9459878422549\\
-1.448	-57.9826959266191\\
-1.444	-59.3161714651798\\
-1.44	-61.0593165675155\\
-1.436	-63.4275885838072\\
-1.432	-66.9148772690872\\
-1.428	-73.1626423327173\\
-1.424	-95.4426748258671\\
-1.42	-71.8550635021057\\
-1.416	-66.1533924962588\\
-1.412	-62.7995859475923\\
-1.408	-60.4620135783685\\
-1.404	-58.708598204863\\
-1.4	-57.3445053306037\\
-1.396	-56.2657041573418\\
-1.392	-55.4107171617014\\
-1.388	-54.7408607418834\\
-1.384	-54.230949531615\\
-1.38	-53.8645005784749\\
-1.376	-53.6311189146716\\
-1.372	-53.5250589456325\\
-1.368	-53.5444984305853\\
-1.364	-53.6913184792893\\
-1.36	-53.9713308333632\\
-1.356	-54.3950131277009\\
-1.352	-54.978961642058\\
-1.348	-55.7485304361496\\
-1.344	-56.7426752085836\\
-1.34	-58.0233530262326\\
-1.336	-59.6955385421345\\
-1.332	-61.956233620626\\
-1.328	-65.2438725787695\\
-1.324	-70.9203397521983\\
-1.32	-96.4838896687736\\
-1.316	-71.7757692688004\\
-1.312	-65.515925518504\\
-1.308	-61.964958622304\\
-1.304	-59.5207672368932\\
-1.3	-57.6969432856222\\
-1.296	-56.2804833884899\\
-1.292	-55.1595385966476\\
-1.288	-54.2686963775527\\
-1.284	-53.5670611159966\\
-1.28	-53.0280918574053\\
-1.276	-52.6344101104995\\
-1.272	-52.3749841362424\\
-1.268	-52.2435777034854\\
-1.264	-52.2379535437608\\
-1.26	-52.3596016892196\\
-1.256	-52.6139196614184\\
-1.252	-53.0108926241244\\
-1.248	-53.5664660310364\\
-1.244	-54.3050483727417\\
-1.24	-55.2640931206666\\
-1.236	-56.5029352391425\\
-1.232	-58.1214255570797\\
-1.228	-60.3048880757127\\
-1.224	-63.4578905439314\\
-1.22	-68.7851747058659\\
-1.216	-86.7295618782865\\
-1.212	-71.1565650935236\\
-1.208	-64.4317975650567\\
-1.204	-60.7251363649518\\
-1.2	-58.1965489275389\\
-1.196	-56.3159471637439\\
-1.192	-54.8562526365335\\
-1.188	-53.6996922507546\\
-1.184	-52.7779209245842\\
-1.18	-52.0484206499014\\
-1.176	-51.4836754043769\\
-1.172	-51.0656804175601\\
-1.168	-50.7829776934893\\
-1.164	-50.6290241471446\\
-1.16	-50.6013477207771\\
-1.156	-50.7012451469754\\
-1.152	-50.9339394645228\\
-1.148	-51.309239511567\\
-1.144	-51.842888243476\\
-1.14	-52.5590290122438\\
-1.136	-53.4947217046327\\
-1.132	-54.7086417581367\\
-1.128	-56.2993825669472\\
-1.124	-58.4494530951807\\
-1.12	-61.5554197966191\\
-1.116	-66.7863536194987\\
-1.112	-83.6243273000848\\
-1.108	-69.5179883742468\\
-1.104	-62.6507601278507\\
-1.1	-58.8889921877045\\
-1.096	-56.3245615707092\\
-1.092	-54.4155121844929\\
-1.088	-52.931032879832\\
-1.084	-51.751815683188\\
-1.08	-50.8087829806069\\
-1.076	-50.059039101275\\
-1.072	-49.4748723123824\\
-1.068	-49.0381893109531\\
-1.064	-48.7375172500033\\
-1.06	-48.5663588373351\\
-1.056	-48.5223481040528\\
-1.052	-48.6069586499271\\
-1.048	-48.8256846003968\\
-1.044	-49.1887433176955\\
-1.04	-49.7125018223665\\
-1.036	-50.4220890935449\\
-1.032	-51.3562029855598\\
-1.028	-52.5764422156533\\
-1.024	-54.1871655766496\\
-1.02	-56.3840463779039\\
-1.016	-59.6017062200222\\
-1.012	-65.1839443061218\\
-1.008	-89.4003702896165\\
-1.004	-66.0903014309833\\
-1	-59.7295140257104\\
-0.996	-56.1083367016337\\
-0.992	-53.6015287644399\\
-0.988	-51.7183395363271\\
-0.984	-50.2444166261487\\
-0.98	-49.0674191130582\\
-0.976	-48.1217826909217\\
-0.972	-47.3666368196535\\
-0.968	-46.7755863389938\\
-0.964	-46.3315054519898\\
-0.96	-46.0237310112983\\
-0.956	-45.8465386628133\\
-0.952	-45.7983951075943\\
-0.948	-45.8817664384609\\
-0.944	-46.1034293435166\\
-0.94	-46.4753720346492\\
-0.936	-47.016555982539\\
-0.932	-47.7561459251587\\
-0.928	-48.7395573415721\\
-0.924	-50.0405494186965\\
-0.92	-51.7881171384457\\
-0.916	-54.2367772811096\\
-0.912	-58.005839225163\\
-0.908	-65.4849421427987\\
-0.904	-72.848592215549\\
-0.9	-59.9091237738872\\
-0.896	-54.8687979500378\\
-0.892	-51.6981680467706\\
-0.888	-49.4099668528025\\
-0.884	-47.6505309125632\\
-0.88	-46.2529202946016\\
-0.876	-45.1257406309761\\
-0.872	-44.2142987899562\\
-0.868	-43.4841253384288\\
-0.864	-42.9130587067854\\
-0.86	-42.4871326667371\\
-0.856	-42.1983701420538\\
-0.852	-42.0436560895757\\
-0.848	-42.0243251126395\\
-0.844	-42.1463411147307\\
-0.84	-42.4211213107874\\
-0.836	-42.8672597732379\\
-0.832	-43.5137553936222\\
-0.828	-44.4061077431569\\
-0.824	-45.6185614567353\\
-0.82	-47.2814295005357\\
-0.816	-49.6527998542725\\
-0.812	-53.3642848576133\\
-0.808	-60.8890440377228\\
-0.804	-67.3915352877876\\
-0.8	-54.7691694286889\\
-0.796	-49.6918707149503\\
-0.792	-46.4525236386739\\
-0.788	-44.0870876972354\\
-0.784	-42.2480393108238\\
-0.78	-40.771184795969\\
-0.776	-39.5669753036051\\
-0.772	-38.5824142219477\\
-0.768	-37.7849267700931\\
-0.764	-37.1547002641279\\
-0.76	-36.6808514098321\\
-0.756	-36.3596019933653\\
-0.752	-36.1937334702547\\
-0.748	-36.1931217483296\\
-0.744	-36.3765494907294\\
-0.74	-36.7755232010494\\
-0.736	-37.4419087434906\\
-0.732	-38.4640153021405\\
-0.728	-40.0045733711685\\
-0.724	-42.4090334007897\\
-0.72	-46.6366550367204\\
-0.716	-58.3454196811557\\
-0.712	-51.0956318446455\\
-0.708	-42.669507535981\\
-0.704	-38.0571964747457\\
-0.7	-34.7701802713591\\
-0.696	-32.1727392854779\\
-0.692	-30.0037966549121\\
-0.688	-28.1300807253568\\
-0.684	-26.4741205745477\\
-0.68	-24.9867603224944\\
-0.676	-23.634766829058\\
-0.672	-22.3945603660714\\
-0.668	-21.2487610768906\\
-0.664	-20.1841571618903\\
-0.66	-19.190445030396\\
-0.656	-18.2594137959467\\
-0.652	-17.3843981024566\\
-0.648	-16.5598996364402\\
-0.644	-15.7813183742416\\
-0.64	-15.0447573520442\\
-0.636	-14.3468779796621\\
-0.632	-13.684790896611\\
-0.628	-13.0559723288388\\
-0.624	-12.4581990734679\\
-0.62	-11.8894973133983\\
-0.616	-11.3481018515325\\
-0.612	-10.8324233013731\\
-0.608	-10.3410214284944\\
-0.604	-9.8725833017239\\
-0.6	-9.42590524557179\\
-0.596	-8.99987782710337\\
-0.592	-8.59347328819957\\
-0.588	-8.20573496641542\\
-0.584	-7.83576834712449\\
-0.58	-7.48273346519556\\
-0.576	-7.14583843235838\\
-0.572	-6.82433391116486\\
-0.568	-6.51750839128617\\
-0.564	-6.22468415117607\\
-0.56	-5.945213809625\\
-0.556	-5.67847738873051\\
-0.552	-5.42387982329377\\
-0.548	-5.18084886236078\\
-0.544	-4.94883331712564\\
-0.54	-4.7273016161386\\
-0.536	-4.51574063405507\\
-0.532	-4.31365476429182\\
-0.528	-4.12056520913999\\
-0.524	-3.9360094632973\\
-0.52	-3.75954096857103\\
-0.516	-3.59072891879343\\
-0.512	-3.42915819489114\\
-0.508	-3.27442941065587\\
-0.504	-3.1261590501612\\
-0.5	-2.98397967803858\\
-0.496	-2.84754020403668\\
-0.492	-2.71650618350575\\
-0.488	-2.59056013573176\\
-0.484	-2.46940186244405\\
-0.48	-2.35274874937608\\
-0.476	-2.24033603450627\\
-0.472	-2.131917027566\\
-0.468	-2.02726326658725\\
-0.464	-1.92616459867404\\
-0.46	-1.82842917380912\\
-0.456	-1.7338833423292\\
-0.452	-1.64237144868738\\
-0.448	-1.55375551623234\\
-0.444	-1.46791481992144\\
-0.44	-1.38474534610306\\
-0.436	-1.30415914069486\\
-0.432	-1.22608354920146\\
-0.428	-1.15046035400402\\
-0.424	-1.077244816173\\
-0.42	-1.00640463066443\\
-0.416	-0.93791880513067\\
-0.412	-0.8717764736868\\
-0.408	-0.807975657813839\\
-0.404	-0.746521987147618\\
-0.4	-0.687427393205187\\
-0.396	-0.630708789155237\\
-0.392	-0.576386748567418\\
-0.388	-0.52448419570603\\
-0.384	-0.475025119397696\\
-0.38	-0.428033321834435\\
-0.376	-0.383531212906584\\
-0.372	-0.341538659827754\\
-0.368	-0.302071900946505\\
-0.364	-0.265142531763755\\
-0.36	-0.230756570313813\\
-0.356	-0.198913608237699\\
-0.352	-0.169606053092638\\
-0.348	-0.142818466708055\\
-0.344	-0.118527003718171\\
-0.34	-0.0966989537705842\\
-0.336	-0.0772923903221079\\
-0.332	-0.0602559283754145\\
-0.328	-0.0455285929686475\\
-0.324	-0.0330397996875833\\
-0.32	-0.022709447908241\\
-0.316	-0.0144481268777064\\
-0.312	-0.00815743408429093\\
-0.308	-0.00373040463802976\\
-0.304	-0.00105204956463112\\
-0.3	0\\
-0.296	-0.000445253252356892\\
-0.292	-0.00225301557421176\\
-0.288	-0.00528363526374775\\
-0.284	-0.00939361840676689\\
-0.28	-0.0144367181973264\\
-0.276	-0.0202650873650159\\
-0.272	-0.0267304818247176\\
-0.268	-0.0336855022917915\\
-0.264	-0.0409848593190469\\
-0.26	-0.0484866460618374\\
-0.256	-0.0560536021165667\\
-0.252	-0.0635543510578556\\
-0.248	-0.0708645938688628\\
-0.244	-0.0778682403612576\\
-0.24	-0.0844584609503016\\
-0.236	-0.0905386418098333\\
-0.232	-0.0960232274926387\\
-0.228	-0.100838436558996\\
-0.224	-0.104922837591211\\
-0.22	-0.108227775149404\\
-0.216	-0.110717637694291\\
-0.212	-0.112369962204011\\
-0.208	-0.11317537307132\\
-0.204	-0.113137355805073\\
-0.2	-0.112271868992387\\
-0.196	-0.110606800822239\\
-0.192	-0.108181279148475\\
-0.188	-0.105044846509368\\
-0.184	-0.101256513661\\
-0.18	-0.0968837069759703\\
-0.176	-0.0920011264740195\\
-0.172	-0.0866895322700287\\
-0.168	-0.0810344778447387\\
-0.164	-0.0751250087766167\\
-0.16	-0.0690523454433603\\
-0.156	-0.06290856774321\\
-0.152	-0.0567853191415848\\
-0.148	-0.050772546364473\\
-0.144	-0.0449572898860753\\
-0.14	-0.0394225390431346\\
-0.136	-0.0342461641992564\\
-0.132	-0.0294999369209759\\
-0.128	-0.0252486476505132\\
-0.124	-0.0215493288973603\\
-0.12	-0.0184505905449841\\
-0.116	-0.0159920724952425\\
-0.112	-0.0142040185601111\\
-0.108	-0.0131069742598307\\
-0.104	-0.0127116099955726\\
-0.0999999999999999	-0.0130186699252866\\
-0.0959999999999999	-0.014019045772649\\
-0.0919999999999999	-0.0156939737286397\\
-0.0879999999999999	-0.0180153515498249\\
-0.0839999999999999	-0.0209461719047814\\
-0.0800000000000001	-0.0244410669602484\\
-0.0760000000000001	-0.028446958124194\\
-0.0720000000000001	-0.0329038037716769\\
-0.0680000000000001	-0.0377454366730516\\
-0.0640000000000001	-0.0429004817306859\\
-0.0600000000000001	-0.0482933435230715\\
-0.0560000000000001	-0.0538452520737156\\
-0.052	-0.0594753542307496\\
-0.048	-0.0651018370912357\\
-0.044	-0.070643069064741\\
-0.04	-0.0760187434789232\\
-0.036	-0.0811510091216361\\
-0.032	-0.0859655718240351\\
-0.028	-0.0903927511488059\\
-0.024	-0.0943684764834263\\
-0.02	-0.0978352073692772\\
-0.016	-0.10074276373448\\
-0.012	-0.103049052841678\\
-0.00800000000000001	-0.104720681201658\\
-0.004	-0.105733441418008\\
0	-0.106072665885035\\
0.004	-0.105733441418008\\
0.00800000000000001	-0.104720681201658\\
0.012	-0.103049052841678\\
0.016	-0.10074276373448\\
0.02	-0.0978352073692772\\
0.024	-0.0943684764834263\\
0.028	-0.0903927511488059\\
0.032	-0.0859655718240351\\
0.036	-0.0811510091216361\\
0.04	-0.0760187434789232\\
0.044	-0.070643069064741\\
0.048	-0.0651018370912357\\
0.052	-0.0594753542307496\\
0.0560000000000001	-0.0538452520737156\\
0.0600000000000001	-0.0482933435230715\\
0.0640000000000001	-0.0429004817306859\\
0.0680000000000001	-0.0377454366730516\\
0.0720000000000001	-0.0329038037716769\\
0.0760000000000001	-0.028446958124194\\
0.0799999999999998	-0.0244410669602484\\
0.0839999999999999	-0.0209461719047814\\
0.0879999999999999	-0.0180153515498249\\
0.0919999999999999	-0.0156939737286397\\
0.0959999999999999	-0.014019045772649\\
0.0999999999999999	-0.0130186699252866\\
0.104	-0.0127116099955726\\
0.108	-0.0131069742598307\\
0.112	-0.0142040185601111\\
0.116	-0.0159920724952425\\
0.12	-0.0184505905449841\\
0.124	-0.0215493288973603\\
0.128	-0.0252486476505132\\
0.132	-0.0294999369209759\\
0.136	-0.0342461641992564\\
0.14	-0.0394225390431346\\
0.144	-0.0449572898860753\\
0.148	-0.050772546364473\\
0.152	-0.0567853191415848\\
0.156	-0.06290856774321\\
0.16	-0.0690523454433603\\
0.164	-0.0751250087766167\\
0.168	-0.0810344778447387\\
0.172	-0.0866895322700287\\
0.176	-0.0920011264740195\\
0.18	-0.0968837069759703\\
0.184	-0.101256513661\\
0.188	-0.105044846509368\\
0.192	-0.108181279148475\\
0.196	-0.110606800822239\\
0.2	-0.112271868992387\\
0.204	-0.113137355805073\\
0.208	-0.11317537307132\\
0.212	-0.112369962204011\\
0.216	-0.110717637694291\\
0.22	-0.108227775149404\\
0.224	-0.104922837591211\\
0.228	-0.100838436558996\\
0.232	-0.0960232274926387\\
0.236	-0.0905386418098333\\
0.24	-0.0844584609503016\\
0.244	-0.0778682403612576\\
0.248	-0.0708645938688628\\
0.252	-0.0635543510578556\\
0.256	-0.0560536021165667\\
0.26	-0.0484866460618374\\
0.264	-0.0409848593190469\\
0.268	-0.0336855022917915\\
0.272	-0.0267304818247176\\
0.276	-0.0202650873650159\\
0.28	-0.0144367181973264\\
0.284	-0.00939361840676689\\
0.288	-0.00528363526374775\\
0.292	-0.00225301557421176\\
0.296	-0.000445253252356892\\
0.3	0\\
0.304	-0.00105204956463112\\
0.308	-0.00373040463802976\\
0.312	-0.00815743408429093\\
0.316	-0.0144481268777064\\
0.32	-0.022709447908241\\
0.324	-0.0330397996875833\\
0.328	-0.0455285929686475\\
0.332	-0.0602559283754145\\
0.336	-0.0772923903221079\\
0.34	-0.0966989537705842\\
0.344	-0.118527003718171\\
0.348	-0.142818466708055\\
0.352	-0.169606053092638\\
0.356	-0.198913608237699\\
0.36	-0.230756570313813\\
0.364	-0.265142531763755\\
0.368	-0.302071900946505\\
0.372	-0.341538659827754\\
0.376	-0.383531212906584\\
0.38	-0.428033321834435\\
0.384	-0.475025119397696\\
0.388	-0.52448419570603\\
0.392	-0.576386748567418\\
0.396	-0.630708789155237\\
0.4	-0.687427393205187\\
0.404	-0.746521987147618\\
0.408	-0.807975657813839\\
0.412	-0.8717764736868\\
0.416	-0.93791880513067\\
0.42	-1.00640463066443\\
0.424	-1.077244816173\\
0.428	-1.15046035400402\\
0.432	-1.22608354920146\\
0.436	-1.30415914069486\\
0.44	-1.38474534610306\\
0.444	-1.46791481992144\\
0.448	-1.55375551623234\\
0.452	-1.64237144868738\\
0.456	-1.7338833423292\\
0.46	-1.82842917380912\\
0.464	-1.92616459867404\\
0.468	-2.02726326658725\\
0.472	-2.131917027566\\
0.476	-2.24033603450627\\
0.48	-2.35274874937608\\
0.484	-2.46940186244405\\
0.488	-2.59056013573176\\
0.492	-2.71650618350575\\
0.496	-2.84754020403668\\
0.5	-2.98397967803858\\
0.504	-3.1261590501612\\
0.508	-3.27442941065587\\
0.512	-3.42915819489114\\
0.516	-3.59072891879343\\
0.52	-3.75954096857103\\
0.524	-3.9360094632973\\
0.528	-4.12056520913999\\
0.532	-4.31365476429182\\
0.536	-4.51574063405507\\
0.54	-4.7273016161386\\
0.544	-4.94883331712564\\
0.548	-5.18084886236078\\
0.552	-5.42387982329377\\
0.556	-5.67847738873051\\
0.56	-5.945213809625\\
0.564	-6.22468415117607\\
0.568	-6.51750839128617\\
0.572	-6.82433391116486\\
0.576	-7.14583843235838\\
0.58	-7.48273346519556\\
0.584	-7.83576834712449\\
0.588	-8.20573496641542\\
0.592	-8.59347328819957\\
0.596	-8.99987782710337\\
0.6	-9.42590524557179\\
0.604	-9.8725833017239\\
0.608	-10.3410214284944\\
0.612	-10.8324233013731\\
0.616	-11.3481018515325\\
0.62	-11.8894973133983\\
0.624	-12.4581990734679\\
0.628	-13.0559723288388\\
0.632	-13.684790896611\\
0.636	-14.3468779796621\\
0.64	-15.0447573520442\\
0.644	-15.7813183742416\\
0.648	-16.5598996364402\\
0.652	-17.3843981024566\\
0.656	-18.2594137959467\\
0.66	-19.190445030396\\
0.664	-20.1841571618903\\
0.668	-21.2487610768906\\
0.672	-22.3945603660714\\
0.676	-23.634766829058\\
0.68	-24.9867603224944\\
0.684	-26.4741205745477\\
0.688	-28.1300807253568\\
0.692	-30.0037966549121\\
0.696	-32.1727392854779\\
0.7	-34.7701802713591\\
0.704	-38.0571964747457\\
0.708	-42.669507535981\\
0.712	-51.0956318446455\\
0.716	-58.3454196811557\\
0.72	-46.6366550367204\\
0.724	-42.4090334007897\\
0.728	-40.0045733711685\\
0.732	-38.4640153021405\\
0.736	-37.4419087434906\\
0.74	-36.7755232010494\\
0.744	-36.3765494907294\\
0.748	-36.1931217483296\\
0.752	-36.1937334702547\\
0.756	-36.3596019933653\\
0.76	-36.6808514098321\\
0.764	-37.1547002641279\\
0.768	-37.7849267700931\\
0.772	-38.5824142219477\\
0.776	-39.5669753036051\\
0.78	-40.771184795969\\
0.784	-42.2480393108238\\
0.788	-44.0870876972354\\
0.792	-46.4525236386739\\
0.796	-49.6918707149503\\
0.8	-54.7691694286889\\
0.804	-67.3915352877876\\
0.808	-60.8890440377228\\
0.812	-53.3642848576133\\
0.816	-49.6527998542725\\
0.82	-47.2814295005357\\
0.824	-45.6185614567353\\
0.828	-44.4061077431569\\
0.832	-43.5137553936222\\
0.836	-42.8672597732379\\
0.84	-42.4211213107874\\
0.844	-42.1463411147307\\
0.848	-42.0243251126395\\
0.852	-42.0436560895757\\
0.856	-42.1983701420538\\
0.86	-42.4871326667371\\
0.864	-42.9130587067854\\
0.868	-43.4841253384288\\
0.872	-44.2142987899562\\
0.876	-45.1257406309761\\
0.88	-46.2529202946016\\
0.884	-47.6505309125632\\
0.888	-49.4099668528025\\
0.892	-51.6981680467706\\
0.896	-54.8687979500378\\
0.9	-59.9091237738872\\
0.904	-72.848592215549\\
0.908	-65.4849421427987\\
0.912	-58.005839225163\\
0.916	-54.2367772811096\\
0.92	-51.7881171384457\\
0.924	-50.0405494186965\\
0.928	-48.7395573415721\\
0.932	-47.7561459251587\\
0.936	-47.016555982539\\
0.94	-46.4753720346492\\
0.944	-46.1034293435166\\
0.948	-45.8817664384609\\
0.952	-45.7983951075943\\
0.956	-45.8465386628133\\
0.96	-46.0237310112983\\
0.964	-46.3315054519898\\
0.968	-46.7755863389938\\
0.972	-47.3666368196535\\
0.976	-48.1217826909217\\
0.98	-49.0674191130582\\
0.984	-50.2444166261487\\
0.988	-51.7183395363271\\
0.992	-53.6015287644399\\
0.996	-56.1083367016337\\
1	-59.7295140257104\\
1.004	-66.0903014309833\\
1.008	-89.4003702896165\\
1.012	-65.1839443061218\\
1.016	-59.6017062200222\\
1.02	-56.3840463779039\\
1.024	-54.1871655766496\\
1.028	-52.5764422156533\\
1.032	-51.3562029855598\\
1.036	-50.4220890935449\\
1.04	-49.7125018223665\\
1.044	-49.1887433176955\\
1.048	-48.8256846003968\\
1.052	-48.6069586499271\\
1.056	-48.5223481040528\\
1.06	-48.5663588373351\\
1.064	-48.7375172500033\\
1.068	-49.0381893109531\\
1.072	-49.4748723123824\\
1.076	-50.059039101275\\
1.08	-50.8087829806069\\
1.084	-51.751815683188\\
1.088	-52.931032879832\\
1.092	-54.4155121844929\\
1.096	-56.3245615707092\\
1.1	-58.8889921877045\\
1.104	-62.6507601278507\\
1.108	-69.5179883742468\\
1.112	-83.6243273000848\\
1.116	-66.7863536194987\\
1.12	-61.5554197966191\\
1.124	-58.4494530951807\\
1.128	-56.2993825669472\\
1.132	-54.7086417581367\\
1.136	-53.4947217046327\\
1.14	-52.5590290122438\\
1.144	-51.842888243476\\
1.148	-51.309239511567\\
1.152	-50.9339394645228\\
1.156	-50.7012451469754\\
1.16	-50.6013477207771\\
1.164	-50.6290241471446\\
1.168	-50.7829776934893\\
1.172	-51.0656804175601\\
1.176	-51.4836754043769\\
1.18	-52.0484206499014\\
1.184	-52.7779209245842\\
1.188	-53.6996922507546\\
1.192	-54.8562526365335\\
1.196	-56.3159471637439\\
1.2	-58.1965489275389\\
1.204	-60.7251363649518\\
1.208	-64.4317975650567\\
1.212	-71.1565650935236\\
1.216	-86.7295618782865\\
1.22	-68.7851747058659\\
1.224	-63.4578905439314\\
1.228	-60.3048880757127\\
1.232	-58.1214255570797\\
1.236	-56.5029352391425\\
1.24	-55.2640931206666\\
1.244	-54.3050483727417\\
1.248	-53.5664660310364\\
1.252	-53.0108926241244\\
1.256	-52.6139196614184\\
1.26	-52.3596016892196\\
1.264	-52.2379535437608\\
1.268	-52.2435777034854\\
1.272	-52.3749841362424\\
1.276	-52.6344101104995\\
1.28	-53.0280918574053\\
1.284	-53.5670611159966\\
1.288	-54.2686963775527\\
1.292	-55.1595385966476\\
1.296	-56.2804833884899\\
1.3	-57.6969432856222\\
1.304	-59.5207672368932\\
1.308	-61.964958622304\\
1.312	-65.515925518504\\
1.316	-71.7757692688004\\
1.32	-96.4838896687736\\
1.324	-70.9203397521983\\
1.328	-65.2438725787695\\
1.332	-61.956233620626\\
1.336	-59.6955385421345\\
1.34	-58.0233530262326\\
1.344	-56.7426752085836\\
1.348	-55.7485304361496\\
1.352	-54.978961642058\\
1.356	-54.3950131277009\\
1.36	-53.9713308333632\\
1.364	-53.6913184792893\\
1.368	-53.5444984305853\\
1.372	-53.5250589456325\\
1.376	-53.6311189146716\\
1.38	-53.8645005784749\\
1.384	-54.230949531615\\
1.388	-54.7408607418834\\
1.392	-55.4107171617014\\
1.396	-56.2657041573418\\
1.4	-57.3445053306037\\
1.404	-58.708598204863\\
1.408	-60.4620135783685\\
1.412	-62.7995859475923\\
1.416	-66.1533924962588\\
1.42	-71.8550635021057\\
1.424	-95.4426748258671\\
1.428	-73.1626423327173\\
1.432	-66.9148772690872\\
1.436	-63.4275885838072\\
1.44	-61.0593165675155\\
1.444	-59.3161714651798\\
1.448	-57.9826959266191\\
1.452	-56.9459878422549\\
1.456	-56.1400963473288\\
1.46	-55.5238100740473\\
1.464	-55.0703777123734\\
1.468	-54.7622610731932\\
1.472	-54.5882896396226\\
1.476	-54.5420898382803\\
1.48	-54.6212722373802\\
1.484	-54.8271423422527\\
1.488	-55.1648575005335\\
1.492	-55.644071566232\\
1.496	-56.2802481175262\\
1.5	-57.097055650556\\
1.504	-58.1307387693877\\
1.508	-59.4385008983006\\
1.512	-61.1160345890815\\
1.516	-63.3392932981761\\
1.52	-66.486313592891\\
1.524	-71.6454699198814\\
1.528	-86.5288256676325\\
1.532	-75.5710641240617\\
1.536	-68.4889228328707\\
1.54	-64.7420892738171\\
1.544	-62.2411191797948\\
1.548	-60.4135806989433\\
1.552	-59.0191273402595\\
1.556	-57.9344609257846\\
1.56	-57.0884922008184\\
1.564	-56.4371512602357\\
1.568	-55.9519408474548\\
1.572	-55.6141637015514\\
1.576	-55.4118123854464\\
1.58	-55.3378502205523\\
1.584	-55.3893039500051\\
1.588	-55.5669024317593\\
1.592	-55.8751639577153\\
1.596	-56.3229552855204\\
1.6	-56.9246769954907\\
1.604	-57.7024398230118\\
1.608	-58.69001914393\\
1.612	-59.9403576101302\\
1.616	-61.5409942145734\\
1.62	-63.6499192630194\\
1.624	-66.5960368738622\\
1.628	-71.2672119452705\\
1.632	-82.4101440828341\\
1.636	-78.2863987150349\\
1.64	-69.9893542454406\\
1.644	-65.9189757731393\\
1.648	-63.2615897408205\\
1.652	-61.3378665830381\\
1.656	-59.8756048748307\\
1.66	-58.7386429921247\\
1.664	-57.8496740297335\\
1.668	-57.1612268436296\\
1.672	-56.642756687284\\
1.676	-56.2742265525342\\
1.68	-56.0426772516537\\
1.684	-55.9403325686229\\
1.688	-55.9635828391113\\
1.692	-56.1125436548393\\
1.696	-56.3910696704339\\
1.7	-56.8072271569152\\
1.704	-57.3743543495986\\
1.708	-58.1130284894925\\
1.712	-59.0546289007648\\
1.716	-60.2480280981718\\
1.72	-61.7731269901038\\
1.724	-63.7715442382005\\
1.728	-66.5293457789476\\
1.732	-70.7746618288316\\
1.736	-79.7037251952687\\
1.74	-81.6072668743624\\
1.744	-71.4432265371403\\
1.748	-66.9738383251445\\
1.752	-64.1355027703698\\
1.756	-62.1042886773313\\
1.76	-60.5679993134202\\
1.764	-59.3749440412507\\
1.768	-58.4404967107644\\
1.772	-57.7132555044983\\
1.776	-57.1603453200603\\
1.78	-56.7602261706505\\
1.784	-56.4988875822618\\
1.788	-56.3677510464646\\
1.792	-56.3625308677302\\
1.796	-56.4827060438875\\
1.8	-56.7314579040571\\
1.804	-57.1160570467889\\
1.808	-57.6488040888876\\
1.812	-58.3488011404011\\
1.816	-59.245155900182\\
1.82	-60.3829422598764\\
1.824	-61.8350689292811\\
1.828	-63.728562301317\\
1.832	-66.3128773733774\\
1.836	-70.1902714609346\\
1.84	-77.6379749360533\\
1.844	-86.3090305183059\\
1.848	-72.883032756293\\
1.852	-67.9193302152155\\
1.856	-64.8730765234392\\
1.86	-62.7228510484445\\
1.864	-61.1065091239337\\
1.868	-59.8538153927227\\
1.872	-58.8716439999086\\
1.876	-58.1041187149267\\
1.88	-57.5157539185362\\
1.884	-57.0833503995207\\
1.888	-56.7917545627317\\
1.892	-56.6315304182047\\
1.896	-56.5976840768198\\
1.9	-56.6890423344474\\
1.904	-56.9081120391831\\
1.908	-57.2613830363465\\
1.912	-57.7601557776507\\
1.916	-58.4221324008596\\
1.92	-59.2742960463409\\
1.924	-60.3582228372678\\
1.928	-61.740503156729\\
1.932	-63.5353101959897\\
1.936	-65.9610920328468\\
1.94	-69.5209360127726\\
1.944	-75.9054738046308\\
1.948	-95.9835866456293\\
1.952	-74.3507712784001\\
1.956	-68.7657015308935\\
1.96	-65.4806985408806\\
1.964	-63.1992688967661\\
1.968	-61.4968051658686\\
1.972	-60.1810247515211\\
1.976	-59.1490020356042\\
1.98	-58.3398112904984\\
1.984	-57.7150699004727\\
1.988	-57.2497645203891\\
1.992	-56.9275102676397\\
1.996	-56.7379628065181\\
};
\addlegendentry{\small RRC}

\addplot [color=black]
  table[row sep=crcr]{%
-2	-35\\
-1.996	-35\\
-1.992	-35\\
-1.988	-35\\
-1.984	-35\\
-1.98	-35\\
-1.976	-35\\
-1.972	-35\\
-1.968	-35\\
-1.964	-35\\
-1.96	-35\\
-1.956	-35\\
-1.952	-35\\
-1.948	-35\\
-1.944	-35\\
-1.94	-35\\
-1.936	-35\\
-1.932	-35\\
-1.928	-35\\
-1.924	-35\\
-1.92	-35\\
-1.916	-35\\
-1.912	-35\\
-1.908	-35\\
-1.904	-35\\
-1.9	-35\\
-1.896	-35\\
-1.892	-35\\
-1.888	-35\\
-1.884	-35\\
-1.88	-35\\
-1.876	-35\\
-1.872	-35\\
-1.868	-35\\
-1.864	-35\\
-1.86	-35\\
-1.856	-35\\
-1.852	-35\\
-1.848	-35\\
-1.844	-35\\
-1.84	-35\\
-1.836	-35\\
-1.832	-35\\
-1.828	-35\\
-1.824	-35\\
-1.82	-35\\
-1.816	-35\\
-1.812	-35\\
-1.808	-35\\
-1.804	-35\\
-1.8	-35\\
-1.796	-35\\
-1.792	-35\\
-1.788	-35\\
-1.784	-35\\
-1.78	-35\\
-1.776	-35\\
-1.772	-35\\
-1.768	-35\\
-1.764	-35\\
-1.76	-35\\
-1.756	-35\\
-1.752	-35\\
-1.748	-35\\
-1.744	-35\\
-1.74	-35\\
-1.736	-35\\
-1.732	-35\\
-1.728	-35\\
-1.724	-35\\
-1.72	-35\\
-1.716	-35\\
-1.712	-35\\
-1.708	-35\\
-1.704	-35\\
-1.7	-35\\
-1.696	-35\\
-1.692	-35\\
-1.688	-35\\
-1.684	-35\\
-1.68	-35\\
-1.676	-35\\
-1.672	-35\\
-1.668	-35\\
-1.664	-35\\
-1.66	-35\\
-1.656	-35\\
-1.652	-35\\
-1.648	-35\\
-1.644	-35\\
-1.64	-35\\
-1.636	-35\\
-1.632	-35\\
-1.628	-35\\
-1.624	-35\\
-1.62	-35\\
-1.616	-35\\
-1.612	-35\\
-1.608	-35\\
-1.604	-35\\
-1.6	-35\\
-1.596	-35\\
-1.592	-35\\
-1.588	-35\\
-1.584	-35\\
-1.58	-35\\
-1.576	-35\\
-1.572	-35\\
-1.568	-35\\
-1.564	-35\\
-1.56	-35\\
-1.556	-35\\
-1.552	-35\\
-1.548	-35\\
-1.544	-35\\
-1.54	-35\\
-1.536	-35\\
-1.532	-35\\
-1.528	-35\\
-1.524	-35\\
-1.52	-35\\
-1.516	-35\\
-1.512	-35\\
-1.508	-35\\
-1.504	-35\\
-1.5	-35\\
-1.496	-35\\
-1.492	-35\\
-1.488	-35\\
-1.484	-35\\
-1.48	-35\\
-1.476	-35\\
-1.472	-35\\
-1.468	-35\\
-1.464	-35\\
-1.46	-35\\
-1.456	-35\\
-1.452	-35\\
-1.448	-35\\
-1.444	-35\\
-1.44	-35\\
-1.436	-35\\
-1.432	-35\\
-1.428	-35\\
-1.424	-35\\
-1.42	-35\\
-1.416	-35\\
-1.412	-35\\
-1.408	-35\\
-1.404	-35\\
-1.4	-35\\
-1.396	-35\\
-1.392	-35\\
-1.388	-35\\
-1.384	-35\\
-1.38	-35\\
-1.376	-35\\
-1.372	-35\\
-1.368	-35\\
-1.364	-35\\
-1.36	-35\\
-1.356	-35\\
-1.352	-35\\
-1.348	-35\\
-1.344	-35\\
-1.34	-35\\
-1.336	-35\\
-1.332	-35\\
-1.328	-35\\
-1.324	-35\\
-1.32	-35\\
-1.316	-35\\
-1.312	-35\\
-1.308	-35\\
-1.304	-35\\
-1.3	-35\\
-1.296	-35\\
-1.292	-35\\
-1.288	-35\\
-1.284	-35\\
-1.28	-35\\
-1.276	-35\\
-1.272	-35\\
-1.268	-35\\
-1.264	-35\\
-1.26	-35\\
-1.256	-35\\
-1.252	-35\\
-1.248	-35\\
-1.244	-35\\
-1.24	-35\\
-1.236	-35\\
-1.232	-35\\
-1.228	-35\\
-1.224	-35\\
-1.22	-35\\
-1.216	-35\\
-1.212	-35\\
-1.208	-35\\
-1.204	-35\\
-1.2	-35\\
-1.196	-35\\
-1.192	-35\\
-1.188	-35\\
-1.184	-35\\
-1.18	-35\\
-1.176	-35\\
-1.172	-35\\
-1.168	-35\\
-1.164	-35\\
-1.16	-35\\
-1.156	-35\\
-1.152	-35\\
-1.148	-35\\
-1.144	-35\\
-1.14	-35\\
-1.136	-35\\
-1.132	-35\\
-1.128	-35\\
-1.124	-35\\
-1.12	-35\\
-1.116	-35\\
-1.112	-35\\
-1.108	-35\\
-1.104	-35\\
-1.1	-35\\
-1.096	-35\\
-1.092	-35\\
-1.088	-35\\
-1.084	-35\\
-1.08	-35\\
-1.076	-35\\
-1.072	-35\\
-1.068	-35\\
-1.064	-35\\
-1.06	-35\\
-1.056	-35\\
-1.052	-35\\
-1.048	-35\\
-1.044	-35\\
-1.04	-35\\
-1.036	-35\\
-1.032	-35\\
-1.028	-35\\
-1.024	-35\\
-1.02	-35\\
-1.016	-35\\
-1.012	-35\\
-1.008	-35\\
-1.004	-35\\
-1	-35\\
-0.996	-35\\
-0.992	-35\\
-0.988	-35\\
-0.984	-35\\
-0.98	-35\\
-0.976	-35\\
-0.972	-35\\
-0.968	-35\\
-0.964	-35\\
-0.96	-35\\
-0.956	-35\\
-0.952	-35\\
-0.948	-35\\
-0.944	-35\\
-0.94	-35\\
-0.936	-35\\
-0.932	-35\\
-0.928	-35\\
-0.924	-35\\
-0.92	-35\\
-0.916	-35\\
-0.912	-35\\
-0.908	-35\\
-0.904	-35\\
-0.9	-35\\
-0.896	-35\\
-0.892	-35\\
-0.888	-35\\
-0.884	-35\\
-0.88	-35\\
-0.876	-35\\
-0.872	-35\\
-0.868	-35\\
-0.864	-35\\
-0.86	-35\\
-0.856	-35\\
-0.852	-35\\
-0.848	-35\\
-0.844	-35\\
-0.84	-35\\
-0.836	-35\\
-0.832	-35\\
-0.828	-35\\
-0.824	-35\\
-0.82	-35\\
-0.816	-35\\
-0.812	-35\\
-0.808	-35\\
-0.804	-35\\
-0.8	-35\\
-0.796	-35\\
-0.792	-35\\
-0.788	-35\\
-0.784	-35\\
-0.78	-35\\
-0.776	-35\\
-0.772	-35\\
-0.768	-35\\
-0.764	-35\\
-0.76	-35\\
-0.756	-35\\
-0.752	-35\\
-0.748	-35\\
-0.744	-35\\
-0.74	-35\\
-0.736	-35\\
-0.732	-35\\
-0.728	-35\\
-0.724	-35\\
-0.72	-35\\
-0.716	-35\\
-0.712	-35\\
-0.708	-35\\
-0.704	-35\\
-0.7	-0\\
-0.696	-0\\
-0.692	-0\\
-0.688	-0\\
-0.684	-0\\
-0.68	-0\\
-0.676	-0\\
-0.672	-0\\
-0.668	-0\\
-0.664	-0\\
-0.66	-0\\
-0.656	-0\\
-0.652	-0\\
-0.648	-0\\
-0.644	-0\\
-0.64	-0\\
-0.636	-0\\
-0.632	-0\\
-0.628	-0\\
-0.624	-0\\
-0.62	-0\\
-0.616	-0\\
-0.612	-0\\
-0.608	-0\\
-0.604	-0\\
-0.6	-0\\
-0.596	-0\\
-0.592	-0\\
-0.588	-0\\
-0.584	-0\\
-0.58	-0\\
-0.576	-0\\
-0.572	-0\\
-0.568	-0\\
-0.564	-0\\
-0.56	-0\\
-0.556	-0\\
-0.552	-0\\
-0.548	-0\\
-0.544	-0\\
-0.54	-0\\
-0.536	-0\\
-0.532	-0\\
-0.528	-0\\
-0.524	-0\\
-0.52	-0\\
-0.516	-0\\
-0.512	-0\\
-0.508	-0\\
-0.504	-0\\
-0.5	-0\\
-0.496	-0\\
-0.492	-0\\
-0.488	-0\\
-0.484	-0\\
-0.48	-0\\
-0.476	-0\\
-0.472	-0\\
-0.468	-0\\
-0.464	-0\\
-0.46	-0\\
-0.456	-0\\
-0.452	-0\\
-0.448	-0\\
-0.444	-0\\
-0.44	-0\\
-0.436	-0\\
-0.432	-0\\
-0.428	-0\\
-0.424	-0\\
-0.42	-0\\
-0.416	-0\\
-0.412	-0\\
-0.408	-0\\
-0.404	-0\\
-0.4	-0\\
-0.396	-0\\
-0.392	-0\\
-0.388	-0\\
-0.384	-0\\
-0.38	-0\\
-0.376	-0\\
-0.372	-0\\
-0.368	-0\\
-0.364	-0\\
-0.36	-0\\
-0.356	-0\\
-0.352	-0\\
-0.348	-0\\
-0.344	-0\\
-0.34	-0\\
-0.336	-0\\
-0.332	-0\\
-0.328	-0\\
-0.324	-0\\
-0.32	-0\\
-0.316	-0\\
-0.312	-0\\
-0.308	-0\\
-0.304	-0\\
-0.3	-0\\
-0.296	-0\\
-0.292	-0\\
-0.288	-0\\
-0.284	-0\\
-0.28	-0\\
-0.276	-0\\
-0.272	-0\\
-0.268	-0\\
-0.264	-0\\
-0.26	-0\\
-0.256	-0\\
-0.252	-0\\
-0.248	-0\\
-0.244	-0\\
-0.24	-0\\
-0.236	-0\\
-0.232	-0\\
-0.228	-0\\
-0.224	-0\\
-0.22	-0\\
-0.216	-0\\
-0.212	-0\\
-0.208	-0\\
-0.204	-0\\
-0.2	-0\\
-0.196	-0\\
-0.192	-0\\
-0.188	-0\\
-0.184	-0\\
-0.18	-0\\
-0.176	-0\\
-0.172	-0\\
-0.168	-0\\
-0.164	-0\\
-0.16	-0\\
-0.156	-0\\
-0.152	-0\\
-0.148	-0\\
-0.144	-0\\
-0.14	-0\\
-0.136	-0\\
-0.132	-0\\
-0.128	-0\\
-0.124	-0\\
-0.12	-0\\
-0.116	-0\\
-0.112	-0\\
-0.108	-0\\
-0.104	-0\\
-0.0999999999999999	-0\\
-0.0959999999999999	-0\\
-0.0919999999999999	-0\\
-0.0879999999999999	-0\\
-0.0839999999999999	-0\\
-0.0800000000000001	-0\\
-0.0760000000000001	-0\\
-0.0720000000000001	-0\\
-0.0680000000000001	-0\\
-0.0640000000000001	-0\\
-0.0600000000000001	-0\\
-0.0560000000000001	-0\\
-0.052	-0\\
-0.048	-0\\
-0.044	-0\\
-0.04	-0\\
-0.036	-0\\
-0.032	-0\\
-0.028	-0\\
-0.024	-0\\
-0.02	-0\\
-0.016	-0\\
-0.012	-0\\
-0.00800000000000001	-0\\
-0.004	-0\\
0	-0\\
0.004	-0\\
0.00800000000000001	-0\\
0.012	-0\\
0.016	-0\\
0.02	-0\\
0.024	-0\\
0.028	-0\\
0.032	-0\\
0.036	-0\\
0.04	-0\\
0.044	-0\\
0.048	-0\\
0.052	-0\\
0.0560000000000001	-0\\
0.0600000000000001	-0\\
0.0640000000000001	-0\\
0.0680000000000001	-0\\
0.0720000000000001	-0\\
0.0760000000000001	-0\\
0.0799999999999998	-0\\
0.0839999999999999	-0\\
0.0879999999999999	-0\\
0.0919999999999999	-0\\
0.0959999999999999	-0\\
0.0999999999999999	-0\\
0.104	-0\\
0.108	-0\\
0.112	-0\\
0.116	-0\\
0.12	-0\\
0.124	-0\\
0.128	-0\\
0.132	-0\\
0.136	-0\\
0.14	-0\\
0.144	-0\\
0.148	-0\\
0.152	-0\\
0.156	-0\\
0.16	-0\\
0.164	-0\\
0.168	-0\\
0.172	-0\\
0.176	-0\\
0.18	-0\\
0.184	-0\\
0.188	-0\\
0.192	-0\\
0.196	-0\\
0.2	-0\\
0.204	-0\\
0.208	-0\\
0.212	-0\\
0.216	-0\\
0.22	-0\\
0.224	-0\\
0.228	-0\\
0.232	-0\\
0.236	-0\\
0.24	-0\\
0.244	-0\\
0.248	-0\\
0.252	-0\\
0.256	-0\\
0.26	-0\\
0.264	-0\\
0.268	-0\\
0.272	-0\\
0.276	-0\\
0.28	-0\\
0.284	-0\\
0.288	-0\\
0.292	-0\\
0.296	-0\\
0.3	-0\\
0.304	-0\\
0.308	-0\\
0.312	-0\\
0.316	-0\\
0.32	-0\\
0.324	-0\\
0.328	-0\\
0.332	-0\\
0.336	-0\\
0.34	-0\\
0.344	-0\\
0.348	-0\\
0.352	-0\\
0.356	-0\\
0.36	-0\\
0.364	-0\\
0.368	-0\\
0.372	-0\\
0.376	-0\\
0.38	-0\\
0.384	-0\\
0.388	-0\\
0.392	-0\\
0.396	-0\\
0.4	-0\\
0.404	-0\\
0.408	-0\\
0.412	-0\\
0.416	-0\\
0.42	-0\\
0.424	-0\\
0.428	-0\\
0.432	-0\\
0.436	-0\\
0.44	-0\\
0.444	-0\\
0.448	-0\\
0.452	-0\\
0.456	-0\\
0.46	-0\\
0.464	-0\\
0.468	-0\\
0.472	-0\\
0.476	-0\\
0.48	-0\\
0.484	-0\\
0.488	-0\\
0.492	-0\\
0.496	-0\\
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-35\\
0.708	-35\\
0.712	-35\\
0.716	-35\\
0.72	-35\\
0.724	-35\\
0.728	-35\\
0.732	-35\\
0.736	-35\\
0.74	-35\\
0.744	-35\\
0.748	-35\\
0.752	-35\\
0.756	-35\\
0.76	-35\\
0.764	-35\\
0.768	-35\\
0.772	-35\\
0.776	-35\\
0.78	-35\\
0.784	-35\\
0.788	-35\\
0.792	-35\\
0.796	-35\\
0.8	-35\\
0.804	-35\\
0.808	-35\\
0.812	-35\\
0.816	-35\\
0.82	-35\\
0.824	-35\\
0.828	-35\\
0.832	-35\\
0.836	-35\\
0.84	-35\\
0.844	-35\\
0.848	-35\\
0.852	-35\\
0.856	-35\\
0.86	-35\\
0.864	-35\\
0.868	-35\\
0.872	-35\\
0.876	-35\\
0.88	-35\\
0.884	-35\\
0.888	-35\\
0.892	-35\\
0.896	-35\\
0.9	-35\\
0.904	-35\\
0.908	-35\\
0.912	-35\\
0.916	-35\\
0.92	-35\\
0.924	-35\\
0.928	-35\\
0.932	-35\\
0.936	-35\\
0.94	-35\\
0.944	-35\\
0.948	-35\\
0.952	-35\\
0.956	-35\\
0.96	-35\\
0.964	-35\\
0.968	-35\\
0.972	-35\\
0.976	-35\\
0.98	-35\\
0.984	-35\\
0.988	-35\\
0.992	-35\\
0.996	-35\\
1	-35\\
1.004	-35\\
1.008	-35\\
1.012	-35\\
1.016	-35\\
1.02	-35\\
1.024	-35\\
1.028	-35\\
1.032	-35\\
1.036	-35\\
1.04	-35\\
1.044	-35\\
1.048	-35\\
1.052	-35\\
1.056	-35\\
1.06	-35\\
1.064	-35\\
1.068	-35\\
1.072	-35\\
1.076	-35\\
1.08	-35\\
1.084	-35\\
1.088	-35\\
1.092	-35\\
1.096	-35\\
1.1	-35\\
1.104	-35\\
1.108	-35\\
1.112	-35\\
1.116	-35\\
1.12	-35\\
1.124	-35\\
1.128	-35\\
1.132	-35\\
1.136	-35\\
1.14	-35\\
1.144	-35\\
1.148	-35\\
1.152	-35\\
1.156	-35\\
1.16	-35\\
1.164	-35\\
1.168	-35\\
1.172	-35\\
1.176	-35\\
1.18	-35\\
1.184	-35\\
1.188	-35\\
1.192	-35\\
1.196	-35\\
1.2	-35\\
1.204	-35\\
1.208	-35\\
1.212	-35\\
1.216	-35\\
1.22	-35\\
1.224	-35\\
1.228	-35\\
1.232	-35\\
1.236	-35\\
1.24	-35\\
1.244	-35\\
1.248	-35\\
1.252	-35\\
1.256	-35\\
1.26	-35\\
1.264	-35\\
1.268	-35\\
1.272	-35\\
1.276	-35\\
1.28	-35\\
1.284	-35\\
1.288	-35\\
1.292	-35\\
1.296	-35\\
1.3	-35\\
1.304	-35\\
1.308	-35\\
1.312	-35\\
1.316	-35\\
1.32	-35\\
1.324	-35\\
1.328	-35\\
1.332	-35\\
1.336	-35\\
1.34	-35\\
1.344	-35\\
1.348	-35\\
1.352	-35\\
1.356	-35\\
1.36	-35\\
1.364	-35\\
1.368	-35\\
1.372	-35\\
1.376	-35\\
1.38	-35\\
1.384	-35\\
1.388	-35\\
1.392	-35\\
1.396	-35\\
1.4	-35\\
1.404	-35\\
1.408	-35\\
1.412	-35\\
1.416	-35\\
1.42	-35\\
1.424	-35\\
1.428	-35\\
1.432	-35\\
1.436	-35\\
1.44	-35\\
1.444	-35\\
1.448	-35\\
1.452	-35\\
1.456	-35\\
1.46	-35\\
1.464	-35\\
1.468	-35\\
1.472	-35\\
1.476	-35\\
1.48	-35\\
1.484	-35\\
1.488	-35\\
1.492	-35\\
1.496	-35\\
1.5	-35\\
1.504	-35\\
1.508	-35\\
1.512	-35\\
1.516	-35\\
1.52	-35\\
1.524	-35\\
1.528	-35\\
1.532	-35\\
1.536	-35\\
1.54	-35\\
1.544	-35\\
1.548	-35\\
1.552	-35\\
1.556	-35\\
1.56	-35\\
1.564	-35\\
1.568	-35\\
1.572	-35\\
1.576	-35\\
1.58	-35\\
1.584	-35\\
1.588	-35\\
1.592	-35\\
1.596	-35\\
1.6	-35\\
1.604	-35\\
1.608	-35\\
1.612	-35\\
1.616	-35\\
1.62	-35\\
1.624	-35\\
1.628	-35\\
1.632	-35\\
1.636	-35\\
1.64	-35\\
1.644	-35\\
1.648	-35\\
1.652	-35\\
1.656	-35\\
1.66	-35\\
1.664	-35\\
1.668	-35\\
1.672	-35\\
1.676	-35\\
1.68	-35\\
1.684	-35\\
1.688	-35\\
1.692	-35\\
1.696	-35\\
1.7	-35\\
1.704	-35\\
1.708	-35\\
1.712	-35\\
1.716	-35\\
1.72	-35\\
1.724	-35\\
1.728	-35\\
1.732	-35\\
1.736	-35\\
1.74	-35\\
1.744	-35\\
1.748	-35\\
1.752	-35\\
1.756	-35\\
1.76	-35\\
1.764	-35\\
1.768	-35\\
1.772	-35\\
1.776	-35\\
1.78	-35\\
1.784	-35\\
1.788	-35\\
1.792	-35\\
1.796	-35\\
1.8	-35\\
1.804	-35\\
1.808	-35\\
1.812	-35\\
1.816	-35\\
1.82	-35\\
1.824	-35\\
1.828	-35\\
1.832	-35\\
1.836	-35\\
1.84	-35\\
1.844	-35\\
1.848	-35\\
1.852	-35\\
1.856	-35\\
1.86	-35\\
1.864	-35\\
1.868	-35\\
1.872	-35\\
1.876	-35\\
1.88	-35\\
1.884	-35\\
1.888	-35\\
1.892	-35\\
1.896	-35\\
1.9	-35\\
1.904	-35\\
1.908	-35\\
1.912	-35\\
1.916	-35\\
1.92	-35\\
1.924	-35\\
1.928	-35\\
1.932	-35\\
1.936	-35\\
1.94	-35\\
1.944	-35\\
1.948	-35\\
1.952	-35\\
1.956	-35\\
1.96	-35\\
1.964	-35\\
1.968	-35\\
1.972	-35\\
1.976	-35\\
1.98	-35\\
1.984	-35\\
1.988	-35\\
1.992	-35\\
1.996	-35\\
};
\addlegendentry{\small Mask}

\end{axis}
\end{tikzpicture}%
